Transport Dependency: Optimal Transport Based Dependency Measures

Finding meaningful ways to measure the statistical dependency between random variables $\xi$ and $\zeta$ is a timeless statistical endeavor. In recent years, several novel concepts, like the distance covariance, have extended classical notions of dependency to more general settings. In this article, we propose and study an alternative framework that is based on optimal transport. The transport dependency $\tau \ge 0$ applies to general Polish spaces and intrinsically respects metric properties. For suitable ground costs, independence is fully characterized by $\tau = 0$. Via proper normalization of $\tau$, three transport correlations $\rho_\alpha$, $\rho_\infty$, and $\rho_*$ with values in $[0, 1]$ are defined. They attain the value $1$ if and only if $\zeta = \varphi(\xi)$, where $\varphi$ is an $\alpha$-Lipschitz function for $\rho_\alpha$, a measurable function for $\rho_\infty$, or a multiple of an isometry for $\rho_*$. The transport dependency can be estimated consistently by an empirical plug-in approach, but alternative estimators with the same convergence rate but significantly reduced computational costs are also proposed. Numerical results suggest that $\tau$ robustly recovers dependency between data sets with different internal metric structures. The usage for inferential tasks, like transport dependency based independence testing, is illustrated on a data set from a cancer study.

==> figures/adapt-sinus-25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.718653in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.718653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.718653in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555834in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031009in}{1.974737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961424in}{1.912150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909295in}{1.913772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629605in}{1.885946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873784in}{2.014438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751064in}{1.879449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672779in}{2.269692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112975in}{2.269705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029993in}{2.164111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017281in}{1.967640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122526in}{2.030379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607143in}{2.290764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744850in}{2.026767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911245in}{2.178061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997720in}{1.881808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878702in}{2.038188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656172in}{2.315776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910650in}{2.346484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107993in}{2.344838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927083in}{1.973841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789650in}{1.916106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146369in}{2.279593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858527in}{1.931154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871357in}{1.943620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769144in}{2.285633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555834in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{0.561770in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{0.567706in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{0.573643in}{1.880149in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{0.585515in}{1.887342in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{0.597388in}{1.894906in}}%
\pgfpathlineto{\pgfqpoint{0.603324in}{1.898824in}}%
\pgfpathlineto{\pgfqpoint{0.609260in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{0.621133in}{1.911101in}}%
\pgfpathlineto{\pgfqpoint{0.627069in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{0.633006in}{1.919706in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.924130in}}%
\pgfpathlineto{\pgfqpoint{0.644878in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{1.933210in}}%
\pgfpathlineto{\pgfqpoint{0.656751in}{1.937862in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{1.942588in}}%
\pgfpathlineto{\pgfqpoint{0.668623in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{0.674560in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{0.680496in}{1.957183in}}%
\pgfpathlineto{\pgfqpoint{0.686432in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{0.692369in}{1.967242in}}%
\pgfpathlineto{\pgfqpoint{0.698305in}{1.972363in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.977544in}}%
\pgfpathlineto{\pgfqpoint{0.710178in}{1.982782in}}%
\pgfpathlineto{\pgfqpoint{0.716114in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{0.722050in}{1.993420in}}%
\pgfpathlineto{\pgfqpoint{0.727986in}{1.998815in}}%
\pgfpathlineto{\pgfqpoint{0.733923in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{0.739859in}{2.009750in}}%
\pgfpathlineto{\pgfqpoint{0.745795in}{2.015285in}}%
\pgfpathlineto{\pgfqpoint{0.751732in}{2.020861in}}%
\pgfpathlineto{\pgfqpoint{0.757668in}{2.026477in}}%
\pgfpathlineto{\pgfqpoint{0.763604in}{2.032130in}}%
\pgfpathlineto{\pgfqpoint{0.769541in}{2.037818in}}%
\pgfpathlineto{\pgfqpoint{0.775477in}{2.043539in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{0.787349in}{2.055071in}}%
\pgfpathlineto{\pgfqpoint{0.793286in}{2.060877in}}%
\pgfpathlineto{\pgfqpoint{0.799222in}{2.066706in}}%
\pgfpathlineto{\pgfqpoint{0.805158in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{0.811095in}{2.078426in}}%
\pgfpathlineto{\pgfqpoint{0.817031in}{2.084312in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{2.090213in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{2.096125in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{0.840776in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{2.113909in}}%
\pgfpathlineto{\pgfqpoint{0.852649in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{0.858585in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{0.864521in}{2.131714in}}%
\pgfpathlineto{\pgfqpoint{0.870458in}{2.137643in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{2.143565in}}%
\pgfpathlineto{\pgfqpoint{0.882330in}{2.149477in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{2.161263in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.172984in}}%
\pgfpathlineto{\pgfqpoint{0.912012in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{0.917948in}{2.184619in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{2.190399in}}%
\pgfpathlineto{\pgfqpoint{0.929821in}{2.196150in}}%
\pgfpathlineto{\pgfqpoint{0.935757in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{0.941693in}{2.207560in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{0.953566in}{2.218829in}}%
\pgfpathlineto{\pgfqpoint{0.959502in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{0.965439in}{2.229940in}}%
\pgfpathlineto{\pgfqpoint{0.971375in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{0.983247in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{0.989184in}{2.251615in}}%
\pgfpathlineto{\pgfqpoint{0.995120in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{1.001056in}{2.262146in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{1.012929in}{2.272448in}}%
\pgfpathlineto{\pgfqpoint{1.018865in}{2.277509in}}%
\pgfpathlineto{\pgfqpoint{1.024802in}{2.282507in}}%
\pgfpathlineto{\pgfqpoint{1.030738in}{2.287439in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{2.292305in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{2.297102in}}%
\pgfpathlineto{\pgfqpoint{1.048547in}{2.301827in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{2.306480in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{2.311058in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{2.315560in}}%
\pgfpathlineto{\pgfqpoint{1.072292in}{2.319984in}}%
\pgfpathlineto{\pgfqpoint{1.078228in}{2.324327in}}%
\pgfpathlineto{\pgfqpoint{1.084165in}{2.328589in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{2.332767in}}%
\pgfpathlineto{\pgfqpoint{1.096037in}{2.336860in}}%
\pgfpathlineto{\pgfqpoint{1.101973in}{2.340866in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{2.344784in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{2.352348in}}%
\pgfpathlineto{\pgfqpoint{1.125719in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{1.131655in}{2.359540in}}%
\pgfpathlineto{\pgfqpoint{1.137591in}{2.362993in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{2.366349in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.369606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.290428in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594408in}{2.371475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798497in}{1.842916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465525in}{2.338281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748425in}{2.103217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435734in}{1.823444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812141in}{2.155067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595381in}{2.411940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542293in}{2.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523533in}{2.414682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515164in}{2.231905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734975in}{2.220486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528703in}{1.986639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443193in}{2.391029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360987in}{2.025322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450242in}{1.825031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871313in}{2.399339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738611in}{1.837071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551295in}{1.825570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593423in}{1.846252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491475in}{2.052317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652395in}{2.416103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535918in}{2.413975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789940in}{2.174391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584468in}{1.823034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554805in}{2.035357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.290428in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.849952in}}%
\pgfpathlineto{\pgfqpoint{1.296365in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{1.302301in}{1.840944in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{1.837106in}}%
\pgfpathlineto{\pgfqpoint{1.314174in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{1.320110in}{1.830792in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{1.828327in}}%
\pgfpathlineto{\pgfqpoint{1.331982in}{1.826327in}}%
\pgfpathlineto{\pgfqpoint{1.337919in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{1.343855in}{1.823740in}}%
\pgfpathlineto{\pgfqpoint{1.349791in}{1.823156in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.823047in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.823413in}}%
\pgfpathlineto{\pgfqpoint{1.367600in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{1.373537in}{1.825565in}}%
\pgfpathlineto{\pgfqpoint{1.379473in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{1.829600in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{1.397282in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{1.403218in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{1.409154in}{1.843202in}}%
\pgfpathlineto{\pgfqpoint{1.415091in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{1.421027in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{1.426963in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{1.450709in}{1.883698in}}%
\pgfpathlineto{\pgfqpoint{1.456645in}{1.891078in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{1.898824in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{1.915363in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{1.924130in}}%
\pgfpathlineto{\pgfqpoint{1.486326in}{1.933210in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{1.942588in}}%
\pgfpathlineto{\pgfqpoint{1.498199in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{1.504135in}{1.962181in}}%
\pgfpathlineto{\pgfqpoint{1.510072in}{1.972363in}}%
\pgfpathlineto{\pgfqpoint{1.516008in}{1.982782in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{1.993420in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{1.533817in}{2.015285in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.026477in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{2.037818in}}%
\pgfpathlineto{\pgfqpoint{1.551626in}{2.049291in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{2.060877in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{1.569435in}{2.084312in}}%
\pgfpathlineto{\pgfqpoint{1.575371in}{2.096125in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{1.587243in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{2.131714in}}%
\pgfpathlineto{\pgfqpoint{1.599116in}{2.143565in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{1.610989in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{1.616925in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.622861in}{2.190399in}}%
\pgfpathlineto{\pgfqpoint{1.628798in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{2.213213in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{2.224405in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{1.652543in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{1.658479in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{1.664415in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{2.277509in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{2.287439in}}%
\pgfpathlineto{\pgfqpoint{1.682224in}{2.297102in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{2.306480in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{2.315560in}}%
\pgfpathlineto{\pgfqpoint{1.700033in}{2.324327in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{2.332767in}}%
\pgfpathlineto{\pgfqpoint{1.711906in}{2.340866in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{2.355991in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{2.362993in}}%
\pgfpathlineto{\pgfqpoint{1.735651in}{2.369606in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{2.375819in}}%
\pgfpathlineto{\pgfqpoint{1.747524in}{2.381623in}}%
\pgfpathlineto{\pgfqpoint{1.753460in}{2.387008in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{2.391966in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{2.396488in}}%
\pgfpathlineto{\pgfqpoint{1.771269in}{2.400568in}}%
\pgfpathlineto{\pgfqpoint{1.777205in}{2.404198in}}%
\pgfpathlineto{\pgfqpoint{1.783141in}{2.407374in}}%
\pgfpathlineto{\pgfqpoint{1.789078in}{2.410090in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.412341in}}%
\pgfpathlineto{\pgfqpoint{1.800950in}{2.414125in}}%
\pgfpathlineto{\pgfqpoint{1.806887in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{1.812823in}{2.416277in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{2.416643in}}%
\pgfpathlineto{\pgfqpoint{1.824696in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{1.830632in}{2.415950in}}%
\pgfpathlineto{\pgfqpoint{1.836568in}{2.414892in}}%
\pgfpathlineto{\pgfqpoint{1.842505in}{2.413362in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{2.411363in}}%
\pgfpathlineto{\pgfqpoint{1.854377in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{1.860313in}{2.405970in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{2.402584in}}%
\pgfpathlineto{\pgfqpoint{1.872186in}{2.398746in}}%
\pgfpathlineto{\pgfqpoint{1.878122in}{2.394462in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.389738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.025023in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331627in}{2.306924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054268in}{1.823100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075346in}{1.832560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043928in}{1.856298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435612in}{2.323062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119640in}{2.364281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250613in}{1.823056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399554in}{2.406559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340176in}{2.055920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501899in}{1.823226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217744in}{1.966591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262720in}{2.012482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540452in}{1.848390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550145in}{1.927646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533095in}{2.333136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446935in}{2.411004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264800in}{2.332420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039874in}{2.021608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214732in}{2.378679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188579in}{1.887938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445328in}{2.036876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430726in}{2.416032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058005in}{2.410617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094706in}{2.062025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597191in}{1.848145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.025023in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{2.404468in}}%
\pgfpathlineto{\pgfqpoint{2.030959in}{2.411452in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{2.415522in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{2.416637in}}%
\pgfpathlineto{\pgfqpoint{2.048768in}{2.414787in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{2.409991in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{2.402295in}}%
\pgfpathlineto{\pgfqpoint{2.066577in}{2.391777in}}%
\pgfpathlineto{\pgfqpoint{2.072513in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{2.078450in}{2.362722in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{2.344475in}}%
\pgfpathlineto{\pgfqpoint{2.090322in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{2.096259in}{2.301454in}}%
\pgfpathlineto{\pgfqpoint{2.102195in}{2.277108in}}%
\pgfpathlineto{\pgfqpoint{2.108131in}{2.251192in}}%
\pgfpathlineto{\pgfqpoint{2.114068in}{2.223963in}}%
\pgfpathlineto{\pgfqpoint{2.120004in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{2.166666in}}%
\pgfpathlineto{\pgfqpoint{2.131877in}{2.137171in}}%
\pgfpathlineto{\pgfqpoint{2.137813in}{2.107503in}}%
\pgfpathlineto{\pgfqpoint{2.143749in}{2.077958in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{2.020415in}}%
\pgfpathlineto{\pgfqpoint{2.161558in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{2.167494in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{2.173431in}{1.942209in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{1.919357in}}%
\pgfpathlineto{\pgfqpoint{2.185303in}{1.898508in}}%
\pgfpathlineto{\pgfqpoint{2.191240in}{1.879871in}}%
\pgfpathlineto{\pgfqpoint{2.197176in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{2.203112in}{1.849952in}}%
\pgfpathlineto{\pgfqpoint{2.209048in}{1.838969in}}%
\pgfpathlineto{\pgfqpoint{2.214985in}{1.830792in}}%
\pgfpathlineto{\pgfqpoint{2.220921in}{1.825504in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{1.823156in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{1.823773in}}%
\pgfpathlineto{\pgfqpoint{2.238730in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{2.244666in}{1.833846in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{1.843202in}}%
\pgfpathlineto{\pgfqpoint{2.256539in}{1.855321in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.870084in}}%
\pgfpathlineto{\pgfqpoint{2.268411in}{1.887342in}}%
\pgfpathlineto{\pgfqpoint{2.274348in}{1.906923in}}%
\pgfpathlineto{\pgfqpoint{2.280284in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.286220in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.292157in}{1.977544in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{2.304029in}{2.032130in}}%
\pgfpathlineto{\pgfqpoint{2.309966in}{2.060877in}}%
\pgfpathlineto{\pgfqpoint{2.315902in}{2.090213in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.327775in}{2.149477in}}%
\pgfpathlineto{\pgfqpoint{2.333711in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{2.339647in}{2.207560in}}%
\pgfpathlineto{\pgfqpoint{2.345583in}{2.235430in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{2.262146in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{2.287439in}}%
\pgfpathlineto{\pgfqpoint{2.363392in}{2.311058in}}%
\pgfpathlineto{\pgfqpoint{2.369329in}{2.332767in}}%
\pgfpathlineto{\pgfqpoint{2.375265in}{2.352348in}}%
\pgfpathlineto{\pgfqpoint{2.381201in}{2.369606in}}%
\pgfpathlineto{\pgfqpoint{2.387138in}{2.384369in}}%
\pgfpathlineto{\pgfqpoint{2.393074in}{2.396488in}}%
\pgfpathlineto{\pgfqpoint{2.399010in}{2.405844in}}%
\pgfpathlineto{\pgfqpoint{2.404946in}{2.412341in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.415916in}}%
\pgfpathlineto{\pgfqpoint{2.416819in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{2.422755in}{2.414186in}}%
\pgfpathlineto{\pgfqpoint{2.428692in}{2.408898in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{2.400721in}}%
\pgfpathlineto{\pgfqpoint{2.440564in}{2.389738in}}%
\pgfpathlineto{\pgfqpoint{2.446501in}{2.376058in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{2.359819in}}%
\pgfpathlineto{\pgfqpoint{2.458373in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{2.464309in}{2.320333in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{2.297480in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{2.272853in}}%
\pgfpathlineto{\pgfqpoint{2.482118in}{2.246698in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.219274in}}%
\pgfpathlineto{\pgfqpoint{2.493991in}{2.190858in}}%
\pgfpathlineto{\pgfqpoint{2.499927in}{2.161731in}}%
\pgfpathlineto{\pgfqpoint{2.505864in}{2.132187in}}%
\pgfpathlineto{\pgfqpoint{2.511800in}{2.102519in}}%
\pgfpathlineto{\pgfqpoint{2.517736in}{2.073024in}}%
\pgfpathlineto{\pgfqpoint{2.523672in}{2.043996in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.015727in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{1.988498in}}%
\pgfpathlineto{\pgfqpoint{2.541481in}{1.962581in}}%
\pgfpathlineto{\pgfqpoint{2.547418in}{1.938236in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{1.915705in}}%
\pgfpathlineto{\pgfqpoint{2.559290in}{1.895214in}}%
\pgfpathlineto{\pgfqpoint{2.565227in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{2.577099in}{1.847913in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{1.837395in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{1.829699in}}%
\pgfpathlineto{\pgfqpoint{2.594908in}{1.824902in}}%
\pgfpathlineto{\pgfqpoint{2.600844in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{1.824168in}}%
\pgfpathlineto{\pgfqpoint{2.612717in}{1.828238in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{1.835222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.518884in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{2.057274in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{2.283508in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.815273in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.964726in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.815273in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.556464in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.964726in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187517in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187517in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Lipschitz}\)-\(\displaystyle \mathrm{scaling}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.449006in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.964726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.917241in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.432961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.385476in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.081785in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.557673in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.576329in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.577439in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.628298in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.629408in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.654282in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.655392in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.771212in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.772322in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.810189in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.811298in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.849443in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.875427in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.973424in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{0.985861in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.051377in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{1.070033in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.415159in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{1.433814in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.454135in}{1.677079in}}%
\pgfpathmoveto{\pgfqpoint{1.466572in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.432961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667829in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.677079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.730608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797751in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.198844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.964726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187517in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.964726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.730608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283269in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.016664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896298in}{1.016664in}}{\pgfqpoint{1.896298in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{1.579579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.896298in}{1.604579in}}{\pgfqpoint{1.871298in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{1.283269in}{1.604579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258269in}{1.604579in}}{\pgfqpoint{1.258269in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{1.258269in}{1.041664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258269in}{1.016664in}}{\pgfqpoint{1.283269in}{1.016664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308269in}{1.503358in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.503358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533269in,y=1.459608in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308269in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.319886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533269in,y=1.276136in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308269in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{1.433269in}{1.136415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533269in,y=1.092665in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adapt-sinus-50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.876660in}{2.519853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{2.519853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.519853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542053in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799259in}{2.009808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933317in}{1.936352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635419in}{2.028233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124620in}{2.336951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687548in}{1.938609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162861in}{1.961105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079585in}{2.304747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130049in}{2.248792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837521in}{1.937800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747365in}{1.992529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163265in}{2.360786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152392in}{1.888680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081376in}{2.260347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993016in}{1.893507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134227in}{2.059888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737440in}{1.983261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088009in}{2.311107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761941in}{2.006332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131712in}{2.009651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012071in}{1.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805811in}{2.166665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650226in}{2.331110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054959in}{2.285342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697985in}{2.015888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130139in}{2.285779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596106in}{2.193049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684491in}{1.865707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562374in}{2.237623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118757in}{2.234320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953350in}{2.077918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933557in}{1.907418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143042in}{2.319515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925702in}{2.168104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929005in}{2.339730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048017in}{1.906182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607637in}{1.875936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154657in}{2.152703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774501in}{1.851401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011257in}{1.910911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142965in}{2.348728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018346in}{1.962921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012772in}{2.136886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111169in}{2.242187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947719in}{2.350138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742435in}{1.987912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716796in}{2.093435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731729in}{1.977980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911630in}{1.938787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713118in}{2.039421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103680in}{2.083360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542053in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{0.548370in}{1.838511in}}%
\pgfpathlineto{\pgfqpoint{0.554687in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{0.561004in}{1.845756in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{1.849532in}}%
\pgfpathlineto{\pgfqpoint{0.573637in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{0.586271in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{0.592588in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{0.598905in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{0.605221in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{1.878692in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{1.883227in}}%
\pgfpathlineto{\pgfqpoint{0.624172in}{1.887849in}}%
\pgfpathlineto{\pgfqpoint{0.630489in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{0.636806in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{0.643123in}{1.902218in}}%
\pgfpathlineto{\pgfqpoint{0.649439in}{1.907169in}}%
\pgfpathlineto{\pgfqpoint{0.655756in}{1.912198in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{0.668390in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{0.674707in}{1.927728in}}%
\pgfpathlineto{\pgfqpoint{0.681024in}{1.933046in}}%
\pgfpathlineto{\pgfqpoint{0.687341in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{0.693657in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{0.699974in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{0.706291in}{1.954968in}}%
\pgfpathlineto{\pgfqpoint{0.712608in}{1.960600in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.966288in}}%
\pgfpathlineto{\pgfqpoint{0.725242in}{1.972029in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{1.983665in}}%
\pgfpathlineto{\pgfqpoint{0.744192in}{1.989554in}}%
\pgfpathlineto{\pgfqpoint{0.750509in}{1.995488in}}%
\pgfpathlineto{\pgfqpoint{0.756826in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{2.007479in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{2.013532in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{2.019620in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{2.025741in}}%
\pgfpathlineto{\pgfqpoint{0.788410in}{2.031891in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{0.801044in}{2.044272in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{0.813678in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{0.819994in}{2.063007in}}%
\pgfpathlineto{\pgfqpoint{0.826311in}{2.069286in}}%
\pgfpathlineto{\pgfqpoint{0.832628in}{2.075577in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{2.088187in}}%
\pgfpathlineto{\pgfqpoint{0.851579in}{2.094501in}}%
\pgfpathlineto{\pgfqpoint{0.857896in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{2.107134in}}%
\pgfpathlineto{\pgfqpoint{0.870529in}{2.113448in}}%
\pgfpathlineto{\pgfqpoint{0.876846in}{2.119757in}}%
\pgfpathlineto{\pgfqpoint{0.883163in}{2.126058in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{0.902114in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{0.908430in}{2.151137in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{0.921064in}{2.163566in}}%
\pgfpathlineto{\pgfqpoint{0.927381in}{2.169744in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{2.175894in}}%
\pgfpathlineto{\pgfqpoint{0.940015in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{2.188102in}}%
\pgfpathlineto{\pgfqpoint{0.952648in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{0.958965in}{2.200171in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{2.206147in}}%
\pgfpathlineto{\pgfqpoint{0.971599in}{2.212081in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{2.217970in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{0.996866in}{2.235347in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{2.241035in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{2.246667in}}%
\pgfpathlineto{\pgfqpoint{1.015817in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{2.257753in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{2.263203in}}%
\pgfpathlineto{\pgfqpoint{1.034767in}{2.268589in}}%
\pgfpathlineto{\pgfqpoint{1.041084in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{1.047401in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{2.284333in}}%
\pgfpathlineto{\pgfqpoint{1.060035in}{2.289437in}}%
\pgfpathlineto{\pgfqpoint{1.066352in}{2.294466in}}%
\pgfpathlineto{\pgfqpoint{1.072669in}{2.299417in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{2.304289in}}%
\pgfpathlineto{\pgfqpoint{1.085302in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{1.091619in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{2.318408in}}%
\pgfpathlineto{\pgfqpoint{1.104253in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{1.110570in}{2.327389in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{2.336007in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{2.340176in}}%
\pgfpathlineto{\pgfqpoint{1.135837in}{2.344250in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{2.348225in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{2.352102in}}%
\pgfpathlineto{\pgfqpoint{1.154788in}{2.355879in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.359553in}}%
\pgfpathlineto{\pgfqpoint{1.167421in}{2.363124in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.366590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.338709in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631465in}{2.029202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955448in}{1.935880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580793in}{2.020031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636185in}{2.045997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970133in}{2.302372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368874in}{2.252599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523287in}{1.836015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678135in}{2.416423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635894in}{2.300799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738510in}{1.866450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661989in}{1.940333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703041in}{1.846647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689499in}{2.008380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604311in}{1.955750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647983in}{1.786049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820654in}{1.986104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727357in}{2.347971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956471in}{1.866432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527897in}{2.326915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590933in}{2.301151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785569in}{2.266369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881916in}{1.830521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808423in}{2.021681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831716in}{2.414682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676423in}{1.998558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656825in}{1.786285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656054in}{1.790864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518091in}{2.300724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541501in}{2.277962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724683in}{2.040843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635798in}{2.211473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346338in}{2.351093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370237in}{1.795790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519056in}{1.797609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762009in}{1.900122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742912in}{2.405151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344456in}{2.039251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646516in}{2.379627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391816in}{1.919458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405740in}{1.890703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793786in}{1.790330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695166in}{2.219661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480056in}{1.786159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900360in}{2.398228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903287in}{2.415397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928346in}{2.289189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377906in}{2.390859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850906in}{2.403085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586413in}{1.971662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534351in}{2.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.338709in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{2.056246in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{2.037576in}}%
\pgfpathlineto{\pgfqpoint{1.351343in}{2.019134in}}%
\pgfpathlineto{\pgfqpoint{1.357660in}{2.000986in}}%
\pgfpathlineto{\pgfqpoint{1.363976in}{1.983198in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{1.376610in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{1.389244in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{1.901827in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{1.873896in}}%
\pgfpathlineto{\pgfqpoint{1.414511in}{1.861130in}}%
\pgfpathlineto{\pgfqpoint{1.420828in}{1.849228in}}%
\pgfpathlineto{\pgfqpoint{1.427145in}{1.838231in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{1.828179in}}%
\pgfpathlineto{\pgfqpoint{1.439779in}{1.819108in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{1.452412in}{1.804037in}}%
\pgfpathlineto{\pgfqpoint{1.458729in}{1.798091in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{1.793235in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{1.789485in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{1.786856in}}%
\pgfpathlineto{\pgfqpoint{1.483997in}{1.785357in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{1.784993in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{1.502947in}{1.787673in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.790706in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{1.794856in}}%
\pgfpathlineto{\pgfqpoint{1.521898in}{1.800107in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{1.813832in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{1.547165in}{1.831685in}}%
\pgfpathlineto{\pgfqpoint{1.553482in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{1.559799in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{1.566116in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{1.572432in}{1.878692in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{1.585066in}{1.907169in}}%
\pgfpathlineto{\pgfqpoint{1.591383in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{1.938431in}}%
\pgfpathlineto{\pgfqpoint{1.604017in}{1.954968in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{1.972029in}}%
\pgfpathlineto{\pgfqpoint{1.616650in}{1.989554in}}%
\pgfpathlineto{\pgfqpoint{1.622967in}{2.007479in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{2.025741in}}%
\pgfpathlineto{\pgfqpoint{1.635601in}{2.044272in}}%
\pgfpathlineto{\pgfqpoint{1.641918in}{2.063007in}}%
\pgfpathlineto{\pgfqpoint{1.648235in}{2.081878in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{2.119757in}}%
\pgfpathlineto{\pgfqpoint{1.667185in}{2.138628in}}%
\pgfpathlineto{\pgfqpoint{1.673502in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{2.175894in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{2.212081in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{1.705086in}{2.246667in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{2.263203in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{1.724037in}{2.294466in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{1.736671in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{1.742988in}{2.336007in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{2.348225in}}%
\pgfpathlineto{\pgfqpoint{1.755621in}{2.359553in}}%
\pgfpathlineto{\pgfqpoint{1.761938in}{2.369949in}}%
\pgfpathlineto{\pgfqpoint{1.768255in}{2.379377in}}%
\pgfpathlineto{\pgfqpoint{1.774572in}{2.387803in}}%
\pgfpathlineto{\pgfqpoint{1.780889in}{2.395195in}}%
\pgfpathlineto{\pgfqpoint{1.787205in}{2.401528in}}%
\pgfpathlineto{\pgfqpoint{1.793522in}{2.406779in}}%
\pgfpathlineto{\pgfqpoint{1.799839in}{2.410929in}}%
\pgfpathlineto{\pgfqpoint{1.806156in}{2.413962in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{2.415869in}}%
\pgfpathlineto{\pgfqpoint{1.818790in}{2.416642in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{2.416278in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.414779in}}%
\pgfpathlineto{\pgfqpoint{1.837740in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.403543in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{2.397597in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{1.869325in}{2.382526in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{2.373456in}}%
\pgfpathlineto{\pgfqpoint{1.881958in}{2.363404in}}%
\pgfpathlineto{\pgfqpoint{1.888275in}{2.352407in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{2.340504in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{2.327739in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{2.314157in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{2.299808in}}%
\pgfpathlineto{\pgfqpoint{1.919859in}{2.284742in}}%
\pgfpathlineto{\pgfqpoint{1.926176in}{2.269015in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{2.252682in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{2.235802in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{2.218437in}}%
\pgfpathlineto{\pgfqpoint{1.951444in}{2.200648in}}%
\pgfpathlineto{\pgfqpoint{1.957761in}{2.182500in}}%
\pgfpathlineto{\pgfqpoint{1.964077in}{2.164059in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.145389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135365in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358359in}{1.786583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572749in}{1.908307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303726in}{2.191368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361061in}{1.793813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447170in}{2.290648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500304in}{2.058222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491282in}{2.288016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621515in}{2.236919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747403in}{1.785061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322349in}{2.090361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571378in}{2.287221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527865in}{1.792302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447107in}{1.787279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233887in}{1.833889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593441in}{2.346237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651525in}{2.408751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436952in}{2.243991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584879in}{1.848205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408168in}{2.338056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282078in}{1.788898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333472in}{2.337794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439060in}{2.092073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207282in}{2.309057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567391in}{2.315254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420720in}{2.319318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546695in}{2.072254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322953in}{2.235216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621491in}{1.914642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457037in}{2.129922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159256in}{1.941396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370157in}{1.979702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249918in}{1.944251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221877in}{2.249142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411387in}{1.914642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184670in}{2.379060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729251in}{1.799276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452570in}{1.791641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187353in}{1.982034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325797in}{1.811726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653454in}{2.119275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611391in}{1.792839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372031in}{2.313882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692044in}{2.372965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647170in}{2.389931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757969in}{2.363820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149681in}{2.416073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738520in}{2.408167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331694in}{2.373369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238207in}{2.416435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522194in}{2.286817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135365in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{2.403687in}}%
\pgfpathlineto{\pgfqpoint{2.141682in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{2.147999in}{2.415449in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{2.416636in}}%
\pgfpathlineto{\pgfqpoint{2.160632in}{2.414667in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{2.409563in}}%
\pgfpathlineto{\pgfqpoint{2.173266in}{2.401374in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{2.390182in}}%
\pgfpathlineto{\pgfqpoint{2.185900in}{2.376098in}}%
\pgfpathlineto{\pgfqpoint{2.192217in}{2.359264in}}%
\pgfpathlineto{\pgfqpoint{2.198533in}{2.339848in}}%
\pgfpathlineto{\pgfqpoint{2.204850in}{2.318043in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.294068in}}%
\pgfpathlineto{\pgfqpoint{2.217484in}{2.268162in}}%
\pgfpathlineto{\pgfqpoint{2.223801in}{2.240584in}}%
\pgfpathlineto{\pgfqpoint{2.230118in}{2.211610in}}%
\pgfpathlineto{\pgfqpoint{2.236435in}{2.181528in}}%
\pgfpathlineto{\pgfqpoint{2.242751in}{2.150640in}}%
\pgfpathlineto{\pgfqpoint{2.249068in}{2.119254in}}%
\pgfpathlineto{\pgfqpoint{2.255385in}{2.087684in}}%
\pgfpathlineto{\pgfqpoint{2.261702in}{2.056246in}}%
\pgfpathlineto{\pgfqpoint{2.268019in}{2.025252in}}%
\pgfpathlineto{\pgfqpoint{2.274336in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{2.280653in}{1.965833in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{1.911794in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{1.887477in}}%
\pgfpathlineto{\pgfqpoint{2.305920in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{2.318554in}{1.828179in}}%
\pgfpathlineto{\pgfqpoint{2.324871in}{1.813622in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{1.801935in}}%
\pgfpathlineto{\pgfqpoint{2.337504in}{1.793235in}}%
\pgfpathlineto{\pgfqpoint{2.343821in}{1.787607in}}%
\pgfpathlineto{\pgfqpoint{2.350138in}{1.785109in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{2.362772in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{2.369088in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.806440in}}%
\pgfpathlineto{\pgfqpoint{2.381722in}{1.819336in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.835045in}}%
\pgfpathlineto{\pgfqpoint{2.394356in}{1.853409in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{2.406990in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{2.413306in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{2.419623in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{2.425940in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{2.432257in}{2.007479in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{2.038069in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{2.069286in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.457524in}{2.132349in}}%
\pgfpathlineto{\pgfqpoint{2.463841in}{2.163566in}}%
\pgfpathlineto{\pgfqpoint{2.470158in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{2.476475in}{2.223812in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{2.252240in}}%
\pgfpathlineto{\pgfqpoint{2.489109in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{2.495426in}{2.304289in}}%
\pgfpathlineto{\pgfqpoint{2.501742in}{2.327389in}}%
\pgfpathlineto{\pgfqpoint{2.508059in}{2.348225in}}%
\pgfpathlineto{\pgfqpoint{2.514376in}{2.366590in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.382299in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.395195in}}%
\pgfpathlineto{\pgfqpoint{2.533327in}{2.405150in}}%
\pgfpathlineto{\pgfqpoint{2.539643in}{2.412064in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.415869in}}%
\pgfpathlineto{\pgfqpoint{2.552277in}{2.416525in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{2.414027in}}%
\pgfpathlineto{\pgfqpoint{2.564911in}{2.408400in}}%
\pgfpathlineto{\pgfqpoint{2.571228in}{2.399699in}}%
\pgfpathlineto{\pgfqpoint{2.577545in}{2.388012in}}%
\pgfpathlineto{\pgfqpoint{2.583861in}{2.373456in}}%
\pgfpathlineto{\pgfqpoint{2.590178in}{2.356175in}}%
\pgfpathlineto{\pgfqpoint{2.596495in}{2.336343in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{2.314157in}}%
\pgfpathlineto{\pgfqpoint{2.609129in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{2.615446in}{2.263635in}}%
\pgfpathlineto{\pgfqpoint{2.621763in}{2.235802in}}%
\pgfpathlineto{\pgfqpoint{2.628079in}{2.206621in}}%
\pgfpathlineto{\pgfqpoint{2.634396in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{2.145389in}}%
\pgfpathlineto{\pgfqpoint{2.647030in}{2.113950in}}%
\pgfpathlineto{\pgfqpoint{2.653347in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{2.659664in}{2.050995in}}%
\pgfpathlineto{\pgfqpoint{2.665981in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{2.672297in}{1.990025in}}%
\pgfpathlineto{\pgfqpoint{2.678614in}{1.961051in}}%
\pgfpathlineto{\pgfqpoint{2.684931in}{1.933473in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{1.907567in}}%
\pgfpathlineto{\pgfqpoint{2.697565in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{2.703882in}{1.861787in}}%
\pgfpathlineto{\pgfqpoint{2.710199in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{2.716515in}{1.825537in}}%
\pgfpathlineto{\pgfqpoint{2.722832in}{1.811453in}}%
\pgfpathlineto{\pgfqpoint{2.729149in}{1.800261in}}%
\pgfpathlineto{\pgfqpoint{2.735466in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{2.741783in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{2.748100in}{1.784999in}}%
\pgfpathlineto{\pgfqpoint{2.754416in}{1.786186in}}%
\pgfpathlineto{\pgfqpoint{2.760733in}{1.790517in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{1.797948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.293385in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.479504in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.454967in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.448840in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.439653in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.412125in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.412125in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.332869in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.338952in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.293385in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.269133in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.166450in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.166450in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.133364in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.154411in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.115344in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.088353in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.154945in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.170156in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.233892in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.258109in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.233892in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.291351in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.306440in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.360645in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.339586in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.456567in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.456567in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.504305in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.513239in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.519192in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.528116in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.522167in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.360645in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{1.084787in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.208656in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.211674in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.205637in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.220734in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.244916in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.211674in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.196586in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.199603in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.172473in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.136369in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.097345in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.094347in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.016604in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.081730in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.081730in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.170156in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.161031in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.173197in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.188391in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.203572in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.264158in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.279271in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.312471in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.297388in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.273227in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.279271in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.276249in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.267182in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.261134in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.249032in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.215707in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.191429in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{0.955826in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.644297in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.670063in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.690204in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.695973in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.716211in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{0.716211in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.766025in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.737671in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{0.551899in}{0.702840in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237517in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237517in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{scaling}~\mathrm{factor}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.449006in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.798500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.751014in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.100508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.053023in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.402517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.355032in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.062757in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.490100in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.511240in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.487080in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.471979in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.366276in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.348156in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.320975in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.296814in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.327015in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.236412in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.166950in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.846821in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.886082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677829in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.496140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.245473in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.239432in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.236412in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.251513in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.245473in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.206211in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.176011in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.185071in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.127689in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.049167in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.889102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957673in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.230372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551899in}{0.680716in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.692797in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.713937in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{0.621860in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.719977in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{0.691821in}{0.741118in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.774339in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.097595in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{1.167556in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.783213in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.853174in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.468831in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.895142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237517in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.052187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.647495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251530in,y=2.314330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adapt-sinus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.716660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854491in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.854491in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.854491in}{1.948611in}}{\pgfqpoint{0.488946in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964449in}{2.057051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153617in}{2.244025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073844in}{2.160616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892526in}{1.985693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979241in}{2.073556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924310in}{2.233198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076664in}{2.163159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914507in}{2.045894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986125in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289520in}{2.395385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951114in}{2.164124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012084in}{2.103172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996895in}{2.088606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262503in}{2.183024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174314in}{2.245745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102759in}{1.988367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292753in}{2.333399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253308in}{2.214019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050508in}{2.362154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027002in}{2.060621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111007in}{2.193478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064846in}{2.072279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131732in}{2.211141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067691in}{2.202262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018607in}{2.109381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232105in}{2.046748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880536in}{2.229403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174711in}{2.214626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952956in}{2.191256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938114in}{1.999481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290163in}{2.327080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254060in}{2.254552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086686in}{2.172134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244829in}{2.186138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091555in}{2.362810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285286in}{2.325372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016756in}{2.273060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950891in}{2.156144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993495in}{2.177458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930144in}{2.307091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164309in}{2.237830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902888in}{2.368891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926870in}{2.030516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033997in}{2.123906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960974in}{2.053641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230260in}{2.188768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197860in}{2.263812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219870in}{2.152506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929674in}{2.360058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158839in}{2.160518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.854491in}{1.948611in}}{\pgfqpoint{0.488946in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876715in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{0.881160in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{0.885605in}{1.978775in}}%
\pgfpathlineto{\pgfqpoint{0.890050in}{1.983219in}}%
\pgfpathlineto{\pgfqpoint{0.894495in}{1.987661in}}%
\pgfpathlineto{\pgfqpoint{0.898940in}{1.992102in}}%
\pgfpathlineto{\pgfqpoint{0.903385in}{1.996540in}}%
\pgfpathlineto{\pgfqpoint{0.907830in}{2.000975in}}%
\pgfpathlineto{\pgfqpoint{0.912275in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{0.916720in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{0.921165in}{2.014262in}}%
\pgfpathlineto{\pgfqpoint{0.925610in}{2.018682in}}%
\pgfpathlineto{\pgfqpoint{0.930055in}{2.023098in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{2.027508in}}%
\pgfpathlineto{\pgfqpoint{0.938945in}{2.031912in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{2.036311in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{2.040702in}}%
\pgfpathlineto{\pgfqpoint{0.952280in}{2.045087in}}%
\pgfpathlineto{\pgfqpoint{0.956725in}{2.049464in}}%
\pgfpathlineto{\pgfqpoint{0.961170in}{2.053833in}}%
\pgfpathlineto{\pgfqpoint{0.965615in}{2.058194in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{2.062546in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{2.066888in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{2.071221in}}%
\pgfpathlineto{\pgfqpoint{0.983394in}{2.075544in}}%
\pgfpathlineto{\pgfqpoint{0.987839in}{2.079856in}}%
\pgfpathlineto{\pgfqpoint{0.992284in}{2.084157in}}%
\pgfpathlineto{\pgfqpoint{0.996729in}{2.088447in}}%
\pgfpathlineto{\pgfqpoint{1.001174in}{2.092725in}}%
\pgfpathlineto{\pgfqpoint{1.005619in}{2.096991in}}%
\pgfpathlineto{\pgfqpoint{1.010064in}{2.101244in}}%
\pgfpathlineto{\pgfqpoint{1.014509in}{2.105483in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{1.023399in}{2.113922in}}%
\pgfpathlineto{\pgfqpoint{1.027844in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{2.122303in}}%
\pgfpathlineto{\pgfqpoint{1.036734in}{2.126471in}}%
\pgfpathlineto{\pgfqpoint{1.041179in}{2.130623in}}%
\pgfpathlineto{\pgfqpoint{1.045624in}{2.134759in}}%
\pgfpathlineto{\pgfqpoint{1.050069in}{2.138878in}}%
\pgfpathlineto{\pgfqpoint{1.054514in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{1.058959in}{2.147066in}}%
\pgfpathlineto{\pgfqpoint{1.063404in}{2.151134in}}%
\pgfpathlineto{\pgfqpoint{1.067849in}{2.155184in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{2.159215in}}%
\pgfpathlineto{\pgfqpoint{1.076739in}{2.163227in}}%
\pgfpathlineto{\pgfqpoint{1.081184in}{2.167219in}}%
\pgfpathlineto{\pgfqpoint{1.085629in}{2.171192in}}%
\pgfpathlineto{\pgfqpoint{1.090074in}{2.175145in}}%
\pgfpathlineto{\pgfqpoint{1.094519in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{1.098963in}{2.182989in}}%
\pgfpathlineto{\pgfqpoint{1.103408in}{2.186879in}}%
\pgfpathlineto{\pgfqpoint{1.107853in}{2.190747in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{2.194594in}}%
\pgfpathlineto{\pgfqpoint{1.116743in}{2.198418in}}%
\pgfpathlineto{\pgfqpoint{1.121188in}{2.202219in}}%
\pgfpathlineto{\pgfqpoint{1.125633in}{2.205996in}}%
\pgfpathlineto{\pgfqpoint{1.130078in}{2.209750in}}%
\pgfpathlineto{\pgfqpoint{1.134523in}{2.213481in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{2.217186in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{2.220867in}}%
\pgfpathlineto{\pgfqpoint{1.147858in}{2.224523in}}%
\pgfpathlineto{\pgfqpoint{1.152303in}{2.228154in}}%
\pgfpathlineto{\pgfqpoint{1.156748in}{2.231759in}}%
\pgfpathlineto{\pgfqpoint{1.161193in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{1.165638in}{2.238889in}}%
\pgfpathlineto{\pgfqpoint{1.170083in}{2.242414in}}%
\pgfpathlineto{\pgfqpoint{1.174528in}{2.245912in}}%
\pgfpathlineto{\pgfqpoint{1.178973in}{2.249382in}}%
\pgfpathlineto{\pgfqpoint{1.183418in}{2.252824in}}%
\pgfpathlineto{\pgfqpoint{1.187863in}{2.256238in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{2.259624in}}%
\pgfpathlineto{\pgfqpoint{1.196753in}{2.262980in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{2.266307in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{2.269604in}}%
\pgfpathlineto{\pgfqpoint{1.210088in}{2.272872in}}%
\pgfpathlineto{\pgfqpoint{1.214532in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{1.218977in}{2.279316in}}%
\pgfpathlineto{\pgfqpoint{1.223422in}{2.282491in}}%
\pgfpathlineto{\pgfqpoint{1.227867in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{1.232312in}{2.288748in}}%
\pgfpathlineto{\pgfqpoint{1.236757in}{2.291829in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{2.294878in}}%
\pgfpathlineto{\pgfqpoint{1.245647in}{2.297894in}}%
\pgfpathlineto{\pgfqpoint{1.250092in}{2.300877in}}%
\pgfpathlineto{\pgfqpoint{1.254537in}{2.303827in}}%
\pgfpathlineto{\pgfqpoint{1.258982in}{2.306744in}}%
\pgfpathlineto{\pgfqpoint{1.263427in}{2.309627in}}%
\pgfpathlineto{\pgfqpoint{1.267872in}{2.312477in}}%
\pgfpathlineto{\pgfqpoint{1.272317in}{2.315291in}}%
\pgfpathlineto{\pgfqpoint{1.276762in}{2.318072in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{2.320817in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{2.323528in}}%
\pgfpathlineto{\pgfqpoint{1.290097in}{2.326203in}}%
\pgfpathlineto{\pgfqpoint{1.294542in}{2.328843in}}%
\pgfpathlineto{\pgfqpoint{1.298987in}{2.331446in}}%
\pgfpathlineto{\pgfqpoint{1.303432in}{2.334014in}}%
\pgfpathlineto{\pgfqpoint{1.307877in}{2.336545in}}%
\pgfpathlineto{\pgfqpoint{1.312322in}{2.339039in}}%
\pgfpathlineto{\pgfqpoint{1.316767in}{2.341496in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{2.343917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854491in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{0.854491in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343436in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854491in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{1.948611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854491in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.343436in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522783in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.522783in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522783in}{1.948611in}}{\pgfqpoint{0.468069in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816167in}{2.377410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839415in}{2.010626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903404in}{2.392435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866386in}{2.256279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633419in}{2.143398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551685in}{1.985135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583335in}{1.991502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618790in}{2.116293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568849in}{2.160883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736874in}{2.236390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738170in}{1.983087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621282in}{2.267103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915779in}{2.388804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759972in}{2.123920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959483in}{2.364769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641998in}{2.144608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961653in}{2.363132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869891in}{2.136750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671927in}{2.310088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636955in}{2.259366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636452in}{2.184363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620474in}{2.166411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860479in}{2.068958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570814in}{2.023256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646485in}{2.166917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586255in}{2.342533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750937in}{2.321456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914823in}{2.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609179in}{2.357128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943640in}{2.368600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833156in}{2.385877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906479in}{2.274431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927247in}{2.168904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819376in}{2.306193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915470in}{2.388912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804261in}{2.300838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710566in}{2.269932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806315in}{2.240590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564735in}{2.199654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764467in}{2.355456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734652in}{1.978185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745478in}{2.134327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621751in}{2.335271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886015in}{2.067345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851583in}{2.392063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746516in}{2.069608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572049in}{2.360507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687338in}{2.235271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554412in}{2.112831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640596in}{2.084265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.522783in}{1.948611in}}{\pgfqpoint{0.468069in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544059in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{1.548314in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{1.552569in}{1.986902in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{1.561080in}{2.003891in}}%
\pgfpathlineto{\pgfqpoint{1.565335in}{2.012367in}}%
\pgfpathlineto{\pgfqpoint{1.569590in}{2.020826in}}%
\pgfpathlineto{\pgfqpoint{1.573845in}{2.029264in}}%
\pgfpathlineto{\pgfqpoint{1.578100in}{2.037679in}}%
\pgfpathlineto{\pgfqpoint{1.582356in}{2.046066in}}%
\pgfpathlineto{\pgfqpoint{1.586611in}{2.054423in}}%
\pgfpathlineto{\pgfqpoint{1.590866in}{2.062746in}}%
\pgfpathlineto{\pgfqpoint{1.595121in}{2.071033in}}%
\pgfpathlineto{\pgfqpoint{1.599376in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{1.603631in}{2.087480in}}%
\pgfpathlineto{\pgfqpoint{1.607887in}{2.095635in}}%
\pgfpathlineto{\pgfqpoint{1.612142in}{2.103739in}}%
\pgfpathlineto{\pgfqpoint{1.616397in}{2.111790in}}%
\pgfpathlineto{\pgfqpoint{1.620652in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{1.624907in}{2.127719in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{2.135590in}}%
\pgfpathlineto{\pgfqpoint{1.633418in}{2.143395in}}%
\pgfpathlineto{\pgfqpoint{1.637673in}{2.151131in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{2.158794in}}%
\pgfpathlineto{\pgfqpoint{1.646183in}{2.166381in}}%
\pgfpathlineto{\pgfqpoint{1.650438in}{2.173890in}}%
\pgfpathlineto{\pgfqpoint{1.654694in}{2.181317in}}%
\pgfpathlineto{\pgfqpoint{1.658949in}{2.188660in}}%
\pgfpathlineto{\pgfqpoint{1.663204in}{2.195915in}}%
\pgfpathlineto{\pgfqpoint{1.667459in}{2.203080in}}%
\pgfpathlineto{\pgfqpoint{1.671714in}{2.210151in}}%
\pgfpathlineto{\pgfqpoint{1.675969in}{2.217126in}}%
\pgfpathlineto{\pgfqpoint{1.680225in}{2.224003in}}%
\pgfpathlineto{\pgfqpoint{1.684480in}{2.230778in}}%
\pgfpathlineto{\pgfqpoint{1.688735in}{2.237448in}}%
\pgfpathlineto{\pgfqpoint{1.692990in}{2.244012in}}%
\pgfpathlineto{\pgfqpoint{1.697245in}{2.250465in}}%
\pgfpathlineto{\pgfqpoint{1.701500in}{2.256807in}}%
\pgfpathlineto{\pgfqpoint{1.705756in}{2.263034in}}%
\pgfpathlineto{\pgfqpoint{1.710011in}{2.269143in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{2.275133in}}%
\pgfpathlineto{\pgfqpoint{1.718521in}{2.281001in}}%
\pgfpathlineto{\pgfqpoint{1.722776in}{2.286744in}}%
\pgfpathlineto{\pgfqpoint{1.727031in}{2.292361in}}%
\pgfpathlineto{\pgfqpoint{1.731287in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{1.735542in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{1.739797in}{2.308428in}}%
\pgfpathlineto{\pgfqpoint{1.744052in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{1.748307in}{2.318466in}}%
\pgfpathlineto{\pgfqpoint{1.752562in}{2.323277in}}%
\pgfpathlineto{\pgfqpoint{1.756818in}{2.327946in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{2.332473in}}%
\pgfpathlineto{\pgfqpoint{1.765328in}{2.336854in}}%
\pgfpathlineto{\pgfqpoint{1.769583in}{2.341088in}}%
\pgfpathlineto{\pgfqpoint{1.773838in}{2.345174in}}%
\pgfpathlineto{\pgfqpoint{1.778093in}{2.349110in}}%
\pgfpathlineto{\pgfqpoint{1.782349in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{1.786604in}{2.356525in}}%
\pgfpathlineto{\pgfqpoint{1.790859in}{2.360001in}}%
\pgfpathlineto{\pgfqpoint{1.795114in}{2.363322in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{2.366485in}}%
\pgfpathlineto{\pgfqpoint{1.803624in}{2.369489in}}%
\pgfpathlineto{\pgfqpoint{1.807880in}{2.372333in}}%
\pgfpathlineto{\pgfqpoint{1.812135in}{2.375017in}}%
\pgfpathlineto{\pgfqpoint{1.816390in}{2.377538in}}%
\pgfpathlineto{\pgfqpoint{1.820645in}{2.379896in}}%
\pgfpathlineto{\pgfqpoint{1.824900in}{2.382091in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{2.384120in}}%
\pgfpathlineto{\pgfqpoint{1.833411in}{2.385984in}}%
\pgfpathlineto{\pgfqpoint{1.837666in}{2.387681in}}%
\pgfpathlineto{\pgfqpoint{1.841921in}{2.389212in}}%
\pgfpathlineto{\pgfqpoint{1.846176in}{2.390574in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{2.391768in}}%
\pgfpathlineto{\pgfqpoint{1.854686in}{2.392794in}}%
\pgfpathlineto{\pgfqpoint{1.858942in}{2.393650in}}%
\pgfpathlineto{\pgfqpoint{1.863197in}{2.394337in}}%
\pgfpathlineto{\pgfqpoint{1.867452in}{2.394854in}}%
\pgfpathlineto{\pgfqpoint{1.871707in}{2.395201in}}%
\pgfpathlineto{\pgfqpoint{1.875962in}{2.395378in}}%
\pgfpathlineto{\pgfqpoint{1.880218in}{2.395385in}}%
\pgfpathlineto{\pgfqpoint{1.884473in}{2.395222in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{2.394888in}}%
\pgfpathlineto{\pgfqpoint{1.892983in}{2.394385in}}%
\pgfpathlineto{\pgfqpoint{1.897238in}{2.393711in}}%
\pgfpathlineto{\pgfqpoint{1.901493in}{2.392868in}}%
\pgfpathlineto{\pgfqpoint{1.905749in}{2.391856in}}%
\pgfpathlineto{\pgfqpoint{1.910004in}{2.390675in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{2.389326in}}%
\pgfpathlineto{\pgfqpoint{1.918514in}{2.387809in}}%
\pgfpathlineto{\pgfqpoint{1.922769in}{2.386125in}}%
\pgfpathlineto{\pgfqpoint{1.927024in}{2.384275in}}%
\pgfpathlineto{\pgfqpoint{1.931280in}{2.382258in}}%
\pgfpathlineto{\pgfqpoint{1.935535in}{2.380077in}}%
\pgfpathlineto{\pgfqpoint{1.939790in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{1.944045in}{2.375223in}}%
\pgfpathlineto{\pgfqpoint{1.948300in}{2.372553in}}%
\pgfpathlineto{\pgfqpoint{1.952555in}{2.369721in}}%
\pgfpathlineto{\pgfqpoint{1.956811in}{2.366730in}}%
\pgfpathlineto{\pgfqpoint{1.961066in}{2.363579in}}%
\pgfpathlineto{\pgfqpoint{1.965321in}{2.360272in}}%
\pgfpathlineto{\pgfqpoint{1.969576in}{2.356808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522783in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.522783in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990852in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522783in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{1.948611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522783in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.990852in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245130in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.245130in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245130in}{1.948611in}}{\pgfqpoint{0.234059in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385449in}{2.276652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300817in}{2.305278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429700in}{2.338601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303875in}{2.250979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454716in}{2.205642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265846in}{2.232564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306662in}{2.294682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274318in}{2.272486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268865in}{2.251770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350281in}{2.352031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405678in}{2.339136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302097in}{2.187121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424905in}{2.312601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335989in}{2.352240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315552in}{2.252337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361083in}{2.279619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337567in}{2.323794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317141in}{2.247374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261995in}{2.291349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385445in}{2.261640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337822in}{2.381991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384490in}{2.389758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461238in}{1.971295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403767in}{2.112468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450870in}{2.224421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340232in}{2.285735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306906in}{2.228320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360036in}{2.318338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460996in}{2.354606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273847in}{2.243995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452224in}{2.278204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410419in}{2.339035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307220in}{2.381658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331408in}{2.348187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384988in}{2.359072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309195in}{2.384937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316649in}{2.200912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417169in}{2.340630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398981in}{2.274098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339657in}{2.274653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461848in}{2.192135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261581in}{2.211621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393273in}{2.340566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383698in}{2.317767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336120in}{2.246260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436714in}{2.233052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328790in}{2.272847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308589in}{2.346732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367572in}{2.287341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463721in}{1.973088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.245130in}{1.948611in}}{\pgfqpoint{0.234059in}{0.468049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255769in}{2.182650in}}%
\pgfpathlineto{\pgfqpoint{2.257897in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{2.260024in}{2.203893in}}%
\pgfpathlineto{\pgfqpoint{2.262152in}{2.214448in}}%
\pgfpathlineto{\pgfqpoint{2.264280in}{2.224923in}}%
\pgfpathlineto{\pgfqpoint{2.266408in}{2.235293in}}%
\pgfpathlineto{\pgfqpoint{2.268536in}{2.245531in}}%
\pgfpathlineto{\pgfqpoint{2.270664in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{2.272791in}{2.265511in}}%
\pgfpathlineto{\pgfqpoint{2.274919in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{2.277047in}{2.284663in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{2.293868in}}%
\pgfpathlineto{\pgfqpoint{2.281303in}{2.302795in}}%
\pgfpathlineto{\pgfqpoint{2.283430in}{2.311422in}}%
\pgfpathlineto{\pgfqpoint{2.285558in}{2.319727in}}%
\pgfpathlineto{\pgfqpoint{2.287686in}{2.327690in}}%
\pgfpathlineto{\pgfqpoint{2.289814in}{2.335290in}}%
\pgfpathlineto{\pgfqpoint{2.291942in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{2.294069in}{2.349327in}}%
\pgfpathlineto{\pgfqpoint{2.296197in}{2.355729in}}%
\pgfpathlineto{\pgfqpoint{2.298325in}{2.361699in}}%
\pgfpathlineto{\pgfqpoint{2.300453in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{2.302581in}{2.372282in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{2.376869in}}%
\pgfpathlineto{\pgfqpoint{2.306836in}{2.380970in}}%
\pgfpathlineto{\pgfqpoint{2.308964in}{2.384576in}}%
\pgfpathlineto{\pgfqpoint{2.311092in}{2.387677in}}%
\pgfpathlineto{\pgfqpoint{2.313220in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{2.315347in}{2.392335in}}%
\pgfpathlineto{\pgfqpoint{2.317475in}{2.393881in}}%
\pgfpathlineto{\pgfqpoint{2.319603in}{2.394898in}}%
\pgfpathlineto{\pgfqpoint{2.321731in}{2.395385in}}%
\pgfpathlineto{\pgfqpoint{2.323859in}{2.395340in}}%
\pgfpathlineto{\pgfqpoint{2.325986in}{2.394764in}}%
\pgfpathlineto{\pgfqpoint{2.328114in}{2.393657in}}%
\pgfpathlineto{\pgfqpoint{2.330242in}{2.392024in}}%
\pgfpathlineto{\pgfqpoint{2.332370in}{2.389866in}}%
\pgfpathlineto{\pgfqpoint{2.334498in}{2.387191in}}%
\pgfpathlineto{\pgfqpoint{2.336626in}{2.384005in}}%
\pgfpathlineto{\pgfqpoint{2.338753in}{2.380315in}}%
\pgfpathlineto{\pgfqpoint{2.340881in}{2.376131in}}%
\pgfpathlineto{\pgfqpoint{2.343009in}{2.371464in}}%
\pgfpathlineto{\pgfqpoint{2.345137in}{2.366325in}}%
\pgfpathlineto{\pgfqpoint{2.347265in}{2.360726in}}%
\pgfpathlineto{\pgfqpoint{2.349392in}{2.354683in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{2.348209in}}%
\pgfpathlineto{\pgfqpoint{2.353648in}{2.341322in}}%
\pgfpathlineto{\pgfqpoint{2.355776in}{2.334038in}}%
\pgfpathlineto{\pgfqpoint{2.357904in}{2.326376in}}%
\pgfpathlineto{\pgfqpoint{2.360031in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{2.362159in}{2.309994in}}%
\pgfpathlineto{\pgfqpoint{2.364287in}{2.301315in}}%
\pgfpathlineto{\pgfqpoint{2.366415in}{2.292339in}}%
\pgfpathlineto{\pgfqpoint{2.368543in}{2.283089in}}%
\pgfpathlineto{\pgfqpoint{2.370670in}{2.273589in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{2.263860in}}%
\pgfpathlineto{\pgfqpoint{2.374926in}{2.253929in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{2.243820in}}%
\pgfpathlineto{\pgfqpoint{2.379182in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{2.381309in}{2.223169in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{2.212678in}}%
\pgfpathlineto{\pgfqpoint{2.385565in}{2.202112in}}%
\pgfpathlineto{\pgfqpoint{2.387693in}{2.191498in}}%
\pgfpathlineto{\pgfqpoint{2.389821in}{2.180861in}}%
\pgfpathlineto{\pgfqpoint{2.391948in}{2.170230in}}%
\pgfpathlineto{\pgfqpoint{2.394076in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{2.396204in}{2.149085in}}%
\pgfpathlineto{\pgfqpoint{2.398332in}{2.138626in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{2.128276in}}%
\pgfpathlineto{\pgfqpoint{2.402588in}{2.118063in}}%
\pgfpathlineto{\pgfqpoint{2.404715in}{2.108011in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{2.098145in}}%
\pgfpathlineto{\pgfqpoint{2.408971in}{2.088491in}}%
\pgfpathlineto{\pgfqpoint{2.411099in}{2.079072in}}%
\pgfpathlineto{\pgfqpoint{2.413227in}{2.069912in}}%
\pgfpathlineto{\pgfqpoint{2.415354in}{2.061033in}}%
\pgfpathlineto{\pgfqpoint{2.417482in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{2.419610in}{2.044210in}}%
\pgfpathlineto{\pgfqpoint{2.421738in}{2.036307in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{2.028770in}}%
\pgfpathlineto{\pgfqpoint{2.425993in}{2.021617in}}%
\pgfpathlineto{\pgfqpoint{2.428121in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{2.430249in}{2.008537in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{2.434505in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{2.436632in}{1.992214in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{2.440888in}{1.983689in}}%
\pgfpathlineto{\pgfqpoint{2.443016in}{1.980168in}}%
\pgfpathlineto{\pgfqpoint{2.445144in}{1.977153in}}%
\pgfpathlineto{\pgfqpoint{2.447271in}{1.974651in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.971212in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{1.970284in}}%
\pgfpathlineto{\pgfqpoint{2.455783in}{1.969886in}}%
\pgfpathlineto{\pgfqpoint{2.457910in}{1.970020in}}%
\pgfpathlineto{\pgfqpoint{2.460038in}{1.970686in}}%
\pgfpathlineto{\pgfqpoint{2.462166in}{1.971881in}}%
\pgfpathlineto{\pgfqpoint{2.464294in}{1.973603in}}%
\pgfpathlineto{\pgfqpoint{2.466422in}{1.975848in}}%
\pgfpathlineto{\pgfqpoint{2.468550in}{1.978610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245130in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.245130in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479189in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245130in}{1.948611in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{1.948611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245130in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.747356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.227851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.203938in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.851305in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.905981in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.227851in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.392542in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.227851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187517in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187517in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Lipschitz}\)-\(\displaystyle \mathrm{scaling}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.553348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.505863in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.851305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.803820in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.149262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.101776in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.447218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.399733in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.745175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.697689in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.121924in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.851305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667829in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.447218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.447218in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.680821in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.564691in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.702327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797751in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.851305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550899in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.615860in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.057595in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.252478in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.330831in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.551699in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{0.851305in}}%
\pgfpathlineto{\pgfqpoint{2.603668in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.000283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187517in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{1.187517in}{1.149262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.702327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.250865in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.553348in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.553348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.747356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.747356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.747356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941131in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{2.529160in}{1.096942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.096942in}}{\pgfqpoint{2.554160in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{1.659856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.684856in}}{\pgfqpoint{2.529160in}{1.684856in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{1.684856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.684856in}}{\pgfqpoint{1.916131in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{1.916131in}{1.121942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.096942in}}{\pgfqpoint{1.941131in}{1.096942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.583635in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.583635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.539885in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.400164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.356414in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.216692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.172942in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adapt-zigzag-25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.718653in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.718653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.718653in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555834in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832564in}{2.342569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703178in}{2.406880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134954in}{2.354533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880306in}{2.269718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928001in}{2.335767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703889in}{2.038206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093146in}{2.015030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762534in}{1.848218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569556in}{1.877973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914685in}{2.280259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021396in}{1.908878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666244in}{2.414332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955768in}{1.829284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932564in}{2.054568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620661in}{2.234540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561624in}{1.886085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573081in}{1.840277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787023in}{2.010293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817598in}{2.354434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146502in}{1.987253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708095in}{2.220430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633198in}{2.411092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674880in}{2.099531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894290in}{2.161486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640992in}{2.171738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555834in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{0.561770in}{1.828966in}}%
\pgfpathlineto{\pgfqpoint{0.567706in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{0.573643in}{1.840839in}}%
\pgfpathlineto{\pgfqpoint{0.579579in}{1.846775in}}%
\pgfpathlineto{\pgfqpoint{0.585515in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{0.591451in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{0.597388in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{0.603324in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{0.609260in}{1.876456in}}%
\pgfpathlineto{\pgfqpoint{0.615197in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{0.621133in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{0.627069in}{1.894265in}}%
\pgfpathlineto{\pgfqpoint{0.633006in}{1.900202in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.906138in}}%
\pgfpathlineto{\pgfqpoint{0.644878in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{0.650814in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{0.656751in}{1.923947in}}%
\pgfpathlineto{\pgfqpoint{0.662687in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{0.668623in}{1.935819in}}%
\pgfpathlineto{\pgfqpoint{0.674560in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{0.680496in}{1.947692in}}%
\pgfpathlineto{\pgfqpoint{0.686432in}{1.953628in}}%
\pgfpathlineto{\pgfqpoint{0.692369in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{0.698305in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{0.710178in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{0.716114in}{1.983310in}}%
\pgfpathlineto{\pgfqpoint{0.722050in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{0.727986in}{1.995182in}}%
\pgfpathlineto{\pgfqpoint{0.733923in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{0.739859in}{2.007055in}}%
\pgfpathlineto{\pgfqpoint{0.745795in}{2.012991in}}%
\pgfpathlineto{\pgfqpoint{0.751732in}{2.018928in}}%
\pgfpathlineto{\pgfqpoint{0.757668in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{0.763604in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{0.769541in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{0.775477in}{2.042673in}}%
\pgfpathlineto{\pgfqpoint{0.781413in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{0.787349in}{2.054546in}}%
\pgfpathlineto{\pgfqpoint{0.793286in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{0.799222in}{2.066418in}}%
\pgfpathlineto{\pgfqpoint{0.805158in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{0.811095in}{2.078291in}}%
\pgfpathlineto{\pgfqpoint{0.817031in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{0.828904in}{2.096100in}}%
\pgfpathlineto{\pgfqpoint{0.834840in}{2.102036in}}%
\pgfpathlineto{\pgfqpoint{0.840776in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{2.113909in}}%
\pgfpathlineto{\pgfqpoint{0.852649in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{0.858585in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{0.864521in}{2.131717in}}%
\pgfpathlineto{\pgfqpoint{0.870458in}{2.137654in}}%
\pgfpathlineto{\pgfqpoint{0.876394in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{0.882330in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{0.888267in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{0.906076in}{2.173272in}}%
\pgfpathlineto{\pgfqpoint{0.912012in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{0.917948in}{2.185144in}}%
\pgfpathlineto{\pgfqpoint{0.923884in}{2.191080in}}%
\pgfpathlineto{\pgfqpoint{0.929821in}{2.197017in}}%
\pgfpathlineto{\pgfqpoint{0.935757in}{2.202953in}}%
\pgfpathlineto{\pgfqpoint{0.941693in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{0.953566in}{2.220762in}}%
\pgfpathlineto{\pgfqpoint{0.959502in}{2.226698in}}%
\pgfpathlineto{\pgfqpoint{0.965439in}{2.232635in}}%
\pgfpathlineto{\pgfqpoint{0.971375in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{0.977311in}{2.244507in}}%
\pgfpathlineto{\pgfqpoint{0.983247in}{2.250444in}}%
\pgfpathlineto{\pgfqpoint{0.989184in}{2.256380in}}%
\pgfpathlineto{\pgfqpoint{0.995120in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.001056in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{1.012929in}{2.280125in}}%
\pgfpathlineto{\pgfqpoint{1.018865in}{2.286061in}}%
\pgfpathlineto{\pgfqpoint{1.024802in}{2.291998in}}%
\pgfpathlineto{\pgfqpoint{1.030738in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{2.303870in}}%
\pgfpathlineto{\pgfqpoint{1.042610in}{2.309807in}}%
\pgfpathlineto{\pgfqpoint{1.048547in}{2.315743in}}%
\pgfpathlineto{\pgfqpoint{1.054483in}{2.321679in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{1.072292in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{1.078228in}{2.345424in}}%
\pgfpathlineto{\pgfqpoint{1.084165in}{2.351361in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{1.096037in}{2.363233in}}%
\pgfpathlineto{\pgfqpoint{1.101973in}{2.369170in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{2.375106in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{2.381042in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{1.125719in}{2.392915in}}%
\pgfpathlineto{\pgfqpoint{1.131655in}{2.398851in}}%
\pgfpathlineto{\pgfqpoint{1.137591in}{2.404787in}}%
\pgfpathlineto{\pgfqpoint{1.143528in}{2.410724in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555834in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.290428in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833085in}{2.230780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548378in}{1.834349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658132in}{2.012766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611139in}{2.358170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661719in}{2.053867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479896in}{2.201965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860224in}{2.144007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696249in}{2.198650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677318in}{1.957566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511185in}{2.259758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489105in}{2.220384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520378in}{2.288961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475331in}{1.904570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294638in}{2.238737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820742in}{1.880620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572300in}{1.919996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414897in}{1.967823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392470in}{1.869522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819551in}{2.103180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426414in}{2.084778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656504in}{2.009140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445648in}{1.828981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446152in}{1.986536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450947in}{2.144067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374919in}{2.169617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.290428in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.296365in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{1.302301in}{1.846775in}}%
\pgfpathlineto{\pgfqpoint{1.308237in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{1.314174in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{1.320110in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{1.326046in}{1.894265in}}%
\pgfpathlineto{\pgfqpoint{1.331982in}{1.906138in}}%
\pgfpathlineto{\pgfqpoint{1.337919in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{1.343855in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{1.349791in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{1.355728in}{1.953628in}}%
\pgfpathlineto{\pgfqpoint{1.361664in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{1.367600in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{1.373537in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.379473in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{2.012991in}}%
\pgfpathlineto{\pgfqpoint{1.391345in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{1.397282in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{1.403218in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{1.409154in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{1.415091in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{1.421027in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{1.426963in}{2.096100in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{1.438836in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.444772in}{2.131717in}}%
\pgfpathlineto{\pgfqpoint{1.450709in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.456645in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{1.462581in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{1.468517in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{1.474454in}{2.191080in}}%
\pgfpathlineto{\pgfqpoint{1.480390in}{2.202953in}}%
\pgfpathlineto{\pgfqpoint{1.486326in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{1.492263in}{2.226698in}}%
\pgfpathlineto{\pgfqpoint{1.498199in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{1.504135in}{2.250444in}}%
\pgfpathlineto{\pgfqpoint{1.510072in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.516008in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{1.521944in}{2.286061in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{1.533817in}{2.309807in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.321679in}}%
\pgfpathlineto{\pgfqpoint{1.545689in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{1.551626in}{2.345424in}}%
\pgfpathlineto{\pgfqpoint{1.557562in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{1.563498in}{2.369170in}}%
\pgfpathlineto{\pgfqpoint{1.569435in}{2.381042in}}%
\pgfpathlineto{\pgfqpoint{1.575371in}{2.392915in}}%
\pgfpathlineto{\pgfqpoint{1.581307in}{2.404787in}}%
\pgfpathlineto{\pgfqpoint{1.587243in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.593180in}{2.404787in}}%
\pgfpathlineto{\pgfqpoint{1.599116in}{2.392915in}}%
\pgfpathlineto{\pgfqpoint{1.605052in}{2.381042in}}%
\pgfpathlineto{\pgfqpoint{1.610989in}{2.369170in}}%
\pgfpathlineto{\pgfqpoint{1.616925in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{1.622861in}{2.345424in}}%
\pgfpathlineto{\pgfqpoint{1.628798in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{1.634734in}{2.321679in}}%
\pgfpathlineto{\pgfqpoint{1.640670in}{2.309807in}}%
\pgfpathlineto{\pgfqpoint{1.646607in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{1.652543in}{2.286061in}}%
\pgfpathlineto{\pgfqpoint{1.658479in}{2.274189in}}%
\pgfpathlineto{\pgfqpoint{1.664415in}{2.262316in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{2.250444in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{1.682224in}{2.226698in}}%
\pgfpathlineto{\pgfqpoint{1.688161in}{2.214826in}}%
\pgfpathlineto{\pgfqpoint{1.694097in}{2.202953in}}%
\pgfpathlineto{\pgfqpoint{1.700033in}{2.191080in}}%
\pgfpathlineto{\pgfqpoint{1.705970in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{1.711906in}{2.167335in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{2.155463in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{2.131717in}}%
\pgfpathlineto{\pgfqpoint{1.735651in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{1.747524in}{2.096100in}}%
\pgfpathlineto{\pgfqpoint{1.753460in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{1.771269in}{2.048609in}}%
\pgfpathlineto{\pgfqpoint{1.777205in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{1.783141in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{1.789078in}{2.012991in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{1.800950in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.806887in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{1.812823in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{1.818759in}{1.953628in}}%
\pgfpathlineto{\pgfqpoint{1.824696in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{1.830632in}{1.929883in}}%
\pgfpathlineto{\pgfqpoint{1.836568in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{1.842505in}{1.906138in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{1.894265in}}%
\pgfpathlineto{\pgfqpoint{1.854377in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{1.860313in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{1.858648in}}%
\pgfpathlineto{\pgfqpoint{1.872186in}{1.846775in}}%
\pgfpathlineto{\pgfqpoint{1.878122in}{1.834902in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290428in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.025023in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149753in}{1.960821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285873in}{2.385601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455769in}{2.255379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358622in}{1.923328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213919in}{1.903882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399899in}{2.323172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263719in}{1.949849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318761in}{2.096070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272610in}{2.272372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277934in}{1.900326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393701in}{1.922968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262010in}{1.891669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550902in}{2.213829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293761in}{1.979458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139945in}{2.195520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561887in}{2.312492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081897in}{1.864351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141542in}{2.111665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434135in}{2.011641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339359in}{1.984688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196601in}{1.866987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523964in}{2.299740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454536in}{1.970189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456776in}{2.088240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478081in}{1.932262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.025023in}{1.823030in}}{\pgfqpoint{0.593630in}{0.593630in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.030959in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.036896in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.042832in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{2.048768in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{2.054705in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{2.060641in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{2.066577in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{2.072513in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{2.078450in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.084386in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.090322in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{2.096259in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.102195in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{2.108131in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{2.114068in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{2.120004in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{2.131877in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{2.137813in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{2.143749in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{2.155622in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{2.161558in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{2.167494in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{2.173431in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{2.185303in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{2.191240in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.197176in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{2.203112in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.209048in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.214985in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{2.220921in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{2.232794in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{2.238730in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{2.244666in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.256539in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.262475in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.268411in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.274348in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.280284in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{2.286220in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{2.292157in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{2.298093in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{2.304029in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{2.309966in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{2.315902in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.327775in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{2.333711in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.339647in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{2.345583in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{2.357456in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{2.363392in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{2.369329in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{2.375265in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{2.381201in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.387138in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{2.393074in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{2.399010in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{2.404946in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{2.410883in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{2.416819in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{2.422755in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{2.428692in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.434628in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{2.440564in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.446501in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{2.458373in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{2.464309in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{2.470246in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{2.476182in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{2.482118in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.493991in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.499927in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.505864in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{2.511800in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{2.517736in}{1.912074in}}%
\pgfpathlineto{\pgfqpoint{2.523672in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.971437in}}%
\pgfpathlineto{\pgfqpoint{2.535545in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{2.541481in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{2.547418in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{2.553354in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.559290in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.565227in}{2.149526in}}%
\pgfpathlineto{\pgfqpoint{2.571163in}{2.179208in}}%
\pgfpathlineto{\pgfqpoint{2.577099in}{2.208889in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{2.588972in}{2.268252in}}%
\pgfpathlineto{\pgfqpoint{2.594908in}{2.297934in}}%
\pgfpathlineto{\pgfqpoint{2.600844in}{2.327615in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{2.357297in}}%
\pgfpathlineto{\pgfqpoint{2.612717in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{1.823030in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{1.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025023in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.618653in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.279767in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.302875in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.390898in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.349162in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.279767in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.312125in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.289007in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.247455in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.238232in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.215192in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.155407in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.077506in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.082079in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.063794in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.063794in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.945450in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.131970in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.175138in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.170346in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.227767in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.199078in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.199078in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.208645in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.208645in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.251645in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.313601in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.408587in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.389621in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.380132in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.507920in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.484305in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.507920in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.474853in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.403847in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.380132in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.413326in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.924122in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.761147in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.945450in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.063794in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.141636in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.995404in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.013612in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.954519in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.981763in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.963594in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.968134in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.945450in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.832657in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.987277in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.011487in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.069430in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.093511in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.074249in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.122363in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.107943in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.237322in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.232545in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.199078in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.122363in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.098323in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.006648in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.860622in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.831176in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.697173in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.642303in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.659712in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.637965in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.668448in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.716808in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.690369in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.730077in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.703572in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.681588in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.699167in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.730077in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.734506in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.796824in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.778965in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.909236in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.886657in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.891169in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.859622in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.828170in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.832657in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.841637in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.832657in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.832657in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.868626in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.873131in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.810244in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.832657in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.819203in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.855122in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.823685in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.850625in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.909501in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.914377in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.977581in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.982430in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{0.992122in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.967878in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.919251in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{0.938725in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{0.943588in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.860622in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.880201in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.850817in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.855721in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.821339in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.816416in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.821339in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.821339in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.767010in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.796693in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.752119in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.786813in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.781867in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.767010in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.762050in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.692147in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.722221in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.717222in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.697173in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187518in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187518in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Lipschitz}\)-\(\displaystyle \mathrm{scaling}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.449006in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.964726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.917241in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.432961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.385476in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.081785in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{power}~\mathrm{of}~\rho_\alpha\)-\(\displaystyle \mathrm{test}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.329949in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.432961in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.400185in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.329949in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.362726in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.358043in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.297173in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.287808in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.264396in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.259714in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.161385in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.180114in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.123926in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.128608in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.086467in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.880444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667829in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.456373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.857032in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.077102in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.105197in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.189479in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.095832in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.077102in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.091149in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.081785in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.002185in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.997502in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.006867in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.011550in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.992820in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.969408in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.964726in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.875761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797751in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.194161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.688467in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.735291in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{0.754020in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{0.735291in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{0.711879in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{0.782114in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{0.814891in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.931950in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.899173in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.866397in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.842985in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.880444in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.852350in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.913220in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.857032in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.894491in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.885126in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.861714in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.875761in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.875761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187518in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{0.950679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.730608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.170588in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.667079in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.667079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941131in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{2.529160in}{1.016664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.016664in}}{\pgfqpoint{2.554160in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{1.579579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.604579in}}{\pgfqpoint{2.529160in}{1.604579in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{1.604579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.604579in}}{\pgfqpoint{1.916131in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{1.916131in}{1.041664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.016664in}}{\pgfqpoint{1.941131in}{1.016664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.503358in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.503358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.459608in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.319886in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.319886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.276136in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.136415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.092665in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adapt-zigzag-50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.876660in}{2.519853in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.876660in}{2.519853in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.519853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542053in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102662in}{2.039180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091891in}{2.334813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630438in}{1.974178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919620in}{1.963378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856123in}{2.160368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947402in}{2.106302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583309in}{2.390407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886086in}{2.037518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824184in}{2.270260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860363in}{2.094190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147959in}{2.333534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156899in}{2.399821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882861in}{2.125783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613694in}{1.995733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681257in}{1.841784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811968in}{1.809243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603828in}{2.185046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840312in}{2.260785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624622in}{1.928970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044041in}{1.944853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066605in}{2.058499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638588in}{1.881510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724849in}{2.264119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051037in}{2.069689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797352in}{1.976307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683822in}{2.243522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963207in}{2.206129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759201in}{2.095183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755892in}{2.308929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853937in}{2.096859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015178in}{2.104312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603474in}{2.358381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571520in}{1.814442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080155in}{2.115984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822569in}{1.981752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689203in}{2.041401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707147in}{1.950069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096729in}{2.257491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557428in}{2.013629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963136in}{2.215723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996390in}{2.239312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781007in}{2.023929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726085in}{2.343523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943595in}{2.200779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659293in}{2.319146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822999in}{2.014407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678075in}{1.787032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879118in}{2.015526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933302in}{2.176224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912457in}{2.298034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542053in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{0.548370in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{0.554687in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{0.561004in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{0.567320in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{0.573637in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{1.822876in}}%
\pgfpathlineto{\pgfqpoint{0.586271in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{0.592588in}{1.835510in}}%
\pgfpathlineto{\pgfqpoint{0.598905in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{0.605221in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{1.854460in}}%
\pgfpathlineto{\pgfqpoint{0.617855in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{0.624172in}{1.867094in}}%
\pgfpathlineto{\pgfqpoint{0.630489in}{1.873411in}}%
\pgfpathlineto{\pgfqpoint{0.636806in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{0.643123in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{0.649439in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{0.655756in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{0.662073in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{0.668390in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{0.674707in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{0.681024in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{0.687341in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{0.693657in}{1.936579in}}%
\pgfpathlineto{\pgfqpoint{0.699974in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{0.706291in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{0.712608in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{0.718925in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{0.725242in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{0.731559in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{0.737875in}{1.980797in}}%
\pgfpathlineto{\pgfqpoint{0.744192in}{1.987114in}}%
\pgfpathlineto{\pgfqpoint{0.750509in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{0.756826in}{1.999748in}}%
\pgfpathlineto{\pgfqpoint{0.763143in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{0.769460in}{2.012381in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{0.788410in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{0.794727in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{0.801044in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{0.813678in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{0.819994in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{0.826311in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{0.832628in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{2.081867in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{0.851579in}{2.094501in}}%
\pgfpathlineto{\pgfqpoint{0.857896in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{0.864212in}{2.107134in}}%
\pgfpathlineto{\pgfqpoint{0.870529in}{2.113451in}}%
\pgfpathlineto{\pgfqpoint{0.876846in}{2.119768in}}%
\pgfpathlineto{\pgfqpoint{0.883163in}{2.126085in}}%
\pgfpathlineto{\pgfqpoint{0.889480in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{0.895797in}{2.138718in}}%
\pgfpathlineto{\pgfqpoint{0.902114in}{2.145035in}}%
\pgfpathlineto{\pgfqpoint{0.908430in}{2.151352in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{2.157669in}}%
\pgfpathlineto{\pgfqpoint{0.921064in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{0.927381in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{0.940015in}{2.182936in}}%
\pgfpathlineto{\pgfqpoint{0.946332in}{2.189253in}}%
\pgfpathlineto{\pgfqpoint{0.952648in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{0.958965in}{2.201887in}}%
\pgfpathlineto{\pgfqpoint{0.965282in}{2.208204in}}%
\pgfpathlineto{\pgfqpoint{0.971599in}{2.214521in}}%
\pgfpathlineto{\pgfqpoint{0.977916in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{0.984233in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{0.996866in}{2.239788in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{2.246105in}}%
\pgfpathlineto{\pgfqpoint{1.009500in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{1.015817in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{2.265056in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{1.034767in}{2.277689in}}%
\pgfpathlineto{\pgfqpoint{1.041084in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{1.047401in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{2.296640in}}%
\pgfpathlineto{\pgfqpoint{1.060035in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{1.066352in}{2.309274in}}%
\pgfpathlineto{\pgfqpoint{1.072669in}{2.315590in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{1.085302in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{1.091619in}{2.334541in}}%
\pgfpathlineto{\pgfqpoint{1.097936in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{1.104253in}{2.347175in}}%
\pgfpathlineto{\pgfqpoint{1.110570in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{1.116887in}{2.359808in}}%
\pgfpathlineto{\pgfqpoint{1.123203in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{1.129520in}{2.372442in}}%
\pgfpathlineto{\pgfqpoint{1.135837in}{2.378759in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{2.391393in}}%
\pgfpathlineto{\pgfqpoint{1.154788in}{2.397709in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{2.404026in}}%
\pgfpathlineto{\pgfqpoint{1.167421in}{2.410343in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542053in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.338709in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793886in}{1.887136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687315in}{2.388150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362117in}{1.855198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383859in}{1.920424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836978in}{2.383653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495723in}{2.297283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688350in}{2.110825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829280in}{2.373881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862008in}{2.050298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543296in}{1.819998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437942in}{2.082673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596274in}{2.256861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687617in}{2.150800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702839in}{2.120845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953788in}{2.366842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430782in}{2.061194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520188in}{1.986687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427931in}{2.217405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773636in}{1.826387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676698in}{2.170896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604041in}{2.304395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642213in}{2.355258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486197in}{2.271738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830414in}{1.996721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549649in}{1.787731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402491in}{2.344250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690032in}{1.994377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526785in}{1.812525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375393in}{2.270091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689494in}{2.026768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674919in}{2.235037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531785in}{1.927340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722638in}{2.030004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423004in}{2.037860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538905in}{2.025431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440680in}{1.962995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574407in}{2.124375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551932in}{1.807656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818244in}{1.960208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934961in}{2.329470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764700in}{2.274393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860509in}{2.087005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897229in}{1.994930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570500in}{2.236357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530181in}{2.359391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682311in}{2.082266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951219in}{1.980655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712195in}{1.927886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390705in}{2.059185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384385in}{2.284332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.338709in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.345026in}{1.803925in}}%
\pgfpathlineto{\pgfqpoint{1.351343in}{1.822876in}}%
\pgfpathlineto{\pgfqpoint{1.357660in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{1.363976in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{1.370293in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{1.376610in}{1.898678in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{1.389244in}{1.936579in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{1.955530in}}%
\pgfpathlineto{\pgfqpoint{1.401877in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{1.408194in}{1.993431in}}%
\pgfpathlineto{\pgfqpoint{1.414511in}{2.012381in}}%
\pgfpathlineto{\pgfqpoint{1.420828in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{1.427145in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{1.433462in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{1.439779in}{2.088184in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{2.107134in}}%
\pgfpathlineto{\pgfqpoint{1.452412in}{2.126085in}}%
\pgfpathlineto{\pgfqpoint{1.458729in}{2.145035in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{2.182936in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{2.201887in}}%
\pgfpathlineto{\pgfqpoint{1.483997in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{2.239788in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{1.502947in}{2.277689in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{2.296640in}}%
\pgfpathlineto{\pgfqpoint{1.515581in}{2.315590in}}%
\pgfpathlineto{\pgfqpoint{1.521898in}{2.334541in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{1.534531in}{2.372442in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{2.391393in}}%
\pgfpathlineto{\pgfqpoint{1.547165in}{2.410343in}}%
\pgfpathlineto{\pgfqpoint{1.553482in}{2.404026in}}%
\pgfpathlineto{\pgfqpoint{1.559799in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{1.566116in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{1.572432in}{2.347175in}}%
\pgfpathlineto{\pgfqpoint{1.578749in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{1.585066in}{2.309274in}}%
\pgfpathlineto{\pgfqpoint{1.591383in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{1.604017in}{2.252422in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{1.616650in}{2.214521in}}%
\pgfpathlineto{\pgfqpoint{1.622967in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{1.629284in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{1.635601in}{2.157669in}}%
\pgfpathlineto{\pgfqpoint{1.641918in}{2.138718in}}%
\pgfpathlineto{\pgfqpoint{1.648235in}{2.119768in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{1.660868in}{2.081867in}}%
\pgfpathlineto{\pgfqpoint{1.667185in}{2.062916in}}%
\pgfpathlineto{\pgfqpoint{1.673502in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{1.679819in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{1.692453in}{1.987114in}}%
\pgfpathlineto{\pgfqpoint{1.698770in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{1.705086in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{1.717720in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{1.724037in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{1.730354in}{1.873411in}}%
\pgfpathlineto{\pgfqpoint{1.736671in}{1.854460in}}%
\pgfpathlineto{\pgfqpoint{1.742988in}{1.835510in}}%
\pgfpathlineto{\pgfqpoint{1.749304in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{1.755621in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{1.761938in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{1.768255in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{1.774572in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{1.780889in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{1.787205in}{1.867094in}}%
\pgfpathlineto{\pgfqpoint{1.793522in}{1.886044in}}%
\pgfpathlineto{\pgfqpoint{1.799839in}{1.904995in}}%
\pgfpathlineto{\pgfqpoint{1.806156in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.812473in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{1.818790in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.980797in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{1.999748in}}%
\pgfpathlineto{\pgfqpoint{1.837740in}{2.018698in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{1.850374in}{2.056599in}}%
\pgfpathlineto{\pgfqpoint{1.856691in}{2.075550in}}%
\pgfpathlineto{\pgfqpoint{1.863008in}{2.094501in}}%
\pgfpathlineto{\pgfqpoint{1.869325in}{2.113451in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{1.881958in}{2.151352in}}%
\pgfpathlineto{\pgfqpoint{1.888275in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{1.894592in}{2.189253in}}%
\pgfpathlineto{\pgfqpoint{1.900909in}{2.208204in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{2.246105in}}%
\pgfpathlineto{\pgfqpoint{1.919859in}{2.265056in}}%
\pgfpathlineto{\pgfqpoint{1.926176in}{2.284006in}}%
\pgfpathlineto{\pgfqpoint{1.932493in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{1.938810in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{1.945127in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{1.951444in}{2.359808in}}%
\pgfpathlineto{\pgfqpoint{1.957761in}{2.378759in}}%
\pgfpathlineto{\pgfqpoint{1.964077in}{2.397709in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338709in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.970394in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135365in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502606in}{2.321735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147945in}{2.090096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522834in}{2.352342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386761in}{2.275681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310863in}{2.283878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383716in}{2.003622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741285in}{2.216395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320676in}{2.353544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648452in}{1.934722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467836in}{2.183960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435662in}{2.023087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354377in}{1.835715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492357in}{1.860588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620462in}{2.066177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332870in}{1.849016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620291in}{1.877863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517587in}{2.080087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267956in}{2.101063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263162in}{2.073862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293080in}{2.276662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568817in}{2.086995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593562in}{1.983731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433456in}{1.964760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573363in}{2.160698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366368in}{2.231017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483819in}{2.047113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613837in}{1.820387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725509in}{2.348894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488484in}{1.817689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346206in}{2.043800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635803in}{2.346401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423323in}{2.266833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146478in}{2.083384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634801in}{1.924924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337782in}{2.023852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524807in}{2.226620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607642in}{2.080564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441673in}{2.208522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409959in}{2.208292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580115in}{2.077637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533729in}{1.790542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167561in}{2.265551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261400in}{1.821688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678488in}{2.171570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281489in}{2.051331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294684in}{2.310223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287525in}{2.243441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718610in}{1.874028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140728in}{1.970644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504302in}{2.284274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135365in}{1.784975in}}{\pgfqpoint{0.631685in}{0.631685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.141682in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{2.147999in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{2.154315in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.160632in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{2.173266in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{2.179583in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{2.185900in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{2.192217in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.198533in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.204850in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{2.211167in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{2.217484in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{2.223801in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.230118in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{2.236435in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{2.242751in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{2.249068in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{2.255385in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{2.261702in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.268019in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{2.274336in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{2.280653in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.305920in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{2.312237in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{2.318554in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{2.324871in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.337504in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{2.343821in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{2.350138in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{2.356455in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{2.362772in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.369088in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.375405in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{2.381722in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{2.388039in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.394356in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{2.406990in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.413306in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.419623in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{2.425940in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{2.432257in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{2.438574in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.457524in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{2.463841in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{2.470158in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{2.476475in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{2.489109in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{2.495426in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{2.501742in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{2.508059in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{2.514376in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{2.527010in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{2.533327in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{2.539643in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{2.552277in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{2.564911in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{2.571228in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{2.577545in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.583861in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.590178in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{2.596495in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{2.602812in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{2.609129in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{2.615446in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.621763in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.628079in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{2.634396in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{2.640713in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.647030in}{1.816559in}}%
\pgfpathlineto{\pgfqpoint{2.653347in}{1.848143in}}%
\pgfpathlineto{\pgfqpoint{2.659664in}{1.879728in}}%
\pgfpathlineto{\pgfqpoint{2.665981in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{2.672297in}{1.942896in}}%
\pgfpathlineto{\pgfqpoint{2.678614in}{1.974480in}}%
\pgfpathlineto{\pgfqpoint{2.684931in}{2.006065in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{2.037649in}}%
\pgfpathlineto{\pgfqpoint{2.697565in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.703882in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.710199in}{2.132402in}}%
\pgfpathlineto{\pgfqpoint{2.716515in}{2.163986in}}%
\pgfpathlineto{\pgfqpoint{2.722832in}{2.195570in}}%
\pgfpathlineto{\pgfqpoint{2.729149in}{2.227154in}}%
\pgfpathlineto{\pgfqpoint{2.735466in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{2.741783in}{2.290323in}}%
\pgfpathlineto{\pgfqpoint{2.748100in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{2.754416in}{2.353491in}}%
\pgfpathlineto{\pgfqpoint{2.760733in}{2.385076in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{1.784975in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{1.784975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135365in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.767050in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.372449in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.412125in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.442714in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.458032in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.433531in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.402960in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.363306in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.372449in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.360260in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.290352in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.244916in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.232821in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.247941in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.166450in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.175485in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.187540in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.112343in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.139374in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.097345in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.091350in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.986810in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.806557in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.815353in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.777300in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.831780in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.862924in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.866033in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.943481in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.127528in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.191429in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.191429in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.242978in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.233892in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.246005in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.227833in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.285312in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.315486in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.300406in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.306440in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.312471in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.393683in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.426654in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.438626in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.468516in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.483439in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.498347in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.522167in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.545947in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{1.438626in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.306440in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.170156in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{1.002018in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.641445in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.655729in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.698860in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.693088in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.707529in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.794842in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.983834in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.064400in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.055427in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.070385in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.040483in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.043470in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.001699in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.019587in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{0.980858in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.992764in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.998720in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.963020in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.965991in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.788991in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.818287in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.866033in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.078672in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.063373in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.044993in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.090900in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.097011in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.100065in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.093956in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.142765in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.115328in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.136672in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.103119in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.072554in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.866033in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.794269in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.784866in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.756586in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.740827in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.683747in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.702840in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.627216in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.635746in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.627216in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.630057in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.618708in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.655729in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.661457in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.644297in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.638594in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.687322in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.675809in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.664324in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.701748in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.722006in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.701748in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.722006in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.736516in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.762709in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.783143in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{0.960049in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{0.968963in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{0.927413in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.954109in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.900773in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.903730in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.921488in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.915566in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.897816in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.871242in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.880093in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.862398in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.824157in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.844731in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.830031in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.856505in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.850616in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.835908in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.832969in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.893975in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.897075in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.909468in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.903273in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.949655in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.946568in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.955826in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.928032in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.961994in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.014310in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.998944in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.017381in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.008166in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.023522in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.002018in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.011238in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{0.965077in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{0.971241in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{0.968160in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.931123in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.940393in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{0.915659in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{0.918753in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.838017in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{0.841134in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{0.816170in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.772310in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.772310in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.762880in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.709189in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.734513in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.690120in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.699663in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.674171in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.670974in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{0.551900in}{0.667775in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237518in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237518in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{scaling}~\mathrm{factor}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.449006in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.798500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.751014in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.100508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.053023in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.402517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.355032in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.062757in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{power}~\mathrm{of}~\rho_\alpha\)-\(\displaystyle \mathrm{test}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{1.136749in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{1.342115in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.514260in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{1.490100in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.465939in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{1.450838in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{1.396477in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{1.393457in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.323995in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.360236in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{1.296814in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.281714in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.290774in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.281714in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.251513in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.212252in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.200171in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.145810in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.160910in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.109569in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.109569in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.130709in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.094468in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.913263in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.834741in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.831721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677829in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{1.517280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{0.680716in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.662596in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.722998in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.732058in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.774339in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.768299in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.822660in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{0.747790in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{1.015946in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{0.901705in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{1.109569in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{1.109569in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{1.097488in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{1.061247in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.265502in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{1.091448in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{1.073328in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.064267in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{1.076348in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{1.085408in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{1.058227in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{1.009906in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{1.031046in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.006886in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.816620in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.846821in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.831721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957673in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{1.088428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551900in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{0.565892in}{0.656556in}}%
\pgfpathlineto{\pgfqpoint{0.579884in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{0.593876in}{0.650515in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.638435in}}%
\pgfpathlineto{\pgfqpoint{0.621861in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{0.635853in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.683736in}}%
\pgfpathlineto{\pgfqpoint{0.663837in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{0.677829in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{0.705814in}{0.680716in}}%
\pgfpathlineto{\pgfqpoint{0.719806in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{0.710917in}}%
\pgfpathlineto{\pgfqpoint{0.761783in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{0.775775in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{0.789767in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{0.803759in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{0.831744in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{0.845736in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{0.859728in}{0.747158in}}%
\pgfpathlineto{\pgfqpoint{0.873720in}{0.762259in}}%
\pgfpathlineto{\pgfqpoint{0.887712in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{0.915697in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{0.929689in}{0.813600in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.819640in}}%
\pgfpathlineto{\pgfqpoint{0.957673in}{0.810580in}}%
\pgfpathlineto{\pgfqpoint{0.971666in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{0.985658in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{0.999650in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{1.013642in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{1.041627in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{1.055619in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{1.083603in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{0.937424in}}%
\pgfpathlineto{\pgfqpoint{1.111588in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.125580in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.139572in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.153564in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.181549in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.195541in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{1.209533in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.223525in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.279494in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.293486in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.321471in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.335463in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.349455in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.377440in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.391432in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.405424in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.419416in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.433408in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.447401in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.461393in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{1.475385in}{0.958564in}}%
\pgfpathlineto{\pgfqpoint{1.489377in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.503369in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{1.531354in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.545346in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.559338in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.573330in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.587323in}{0.985745in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.643291in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.657284in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.685268in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{1.699260in}{0.973665in}}%
\pgfpathlineto{\pgfqpoint{1.713252in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.727245in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.741237in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.783214in}{0.943464in}}%
\pgfpathlineto{\pgfqpoint{1.797206in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.811198in}{0.964604in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{1.839182in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.853175in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{1.881159in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.895151in}{0.946484in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{1.937128in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.965112in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.021081in}{0.925343in}}%
\pgfpathlineto{\pgfqpoint{2.035073in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.063058in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.133019in}{0.919303in}}%
\pgfpathlineto{\pgfqpoint{2.147011in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.161003in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{2.174995in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.188987in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{2.202980in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.216972in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.230964in}{0.898163in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.258948in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.272941in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.286933in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.910243in}}%
\pgfpathlineto{\pgfqpoint{2.314917in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.342902in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.356894in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{0.904203in}}%
\pgfpathlineto{\pgfqpoint{2.384878in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.398870in}{0.892122in}}%
\pgfpathlineto{\pgfqpoint{2.412863in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.454839in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.468832in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.482824in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.496816in}{0.867962in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.524800in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.538793in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.552785in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.566777in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.580769in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.849841in}}%
\pgfpathlineto{\pgfqpoint{2.608754in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.622746in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{2.650730in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{2.664722in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.678715in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{2.706699in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.720691in}{0.880042in}}%
\pgfpathlineto{\pgfqpoint{2.734683in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{0.864942in}}%
\pgfpathlineto{\pgfqpoint{2.762668in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.861922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237518in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{1.237518in}{0.940444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.647495in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.647495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.238753in}{1.132533in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{2.776660in}{1.629024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251530in,y=2.314330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/adapt-zigzag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.716660in}{2.516660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.716660in}{2.516660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065976in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.065976in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065976in}{1.748611in}}{\pgfqpoint{0.668049in}{0.668049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287259in}{2.234295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578245in}{2.036689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193666in}{1.926629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342487in}{2.025123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400797in}{2.083433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398594in}{2.106311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277123in}{1.860791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560057in}{2.242693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668086in}{2.349821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354857in}{2.037493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101866in}{2.363290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658786in}{2.256876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134404in}{2.014444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614644in}{1.900725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634840in}{1.977677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302914in}{1.985549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178990in}{2.334557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320715in}{1.905821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393904in}{2.076539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389031in}{2.133988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369380in}{2.054897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287051in}{1.873476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469001in}{1.888975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605749in}{1.986875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601725in}{1.869662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321403in}{2.232413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695797in}{2.378433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219301in}{1.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552718in}{2.293791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175685in}{2.071037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322911in}{1.887003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597800in}{2.153969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679944in}{2.156895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551942in}{1.809846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385535in}{2.381781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164764in}{1.824784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276223in}{1.807425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273654in}{2.197670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552065in}{2.376379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114574in}{2.239090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439540in}{2.122175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230973in}{2.123956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633730in}{2.360059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110942in}{2.191473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097143in}{2.159808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448916in}{1.984572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700630in}{2.236636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376187in}{2.059861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340711in}{2.023347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581399in}{2.280307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.065976in}{1.748611in}}{\pgfqpoint{0.668049in}{0.668049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096341in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{1.102415in}{1.785050in}}%
\pgfpathlineto{\pgfqpoint{1.108488in}{1.791123in}}%
\pgfpathlineto{\pgfqpoint{1.114561in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{1.120634in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{1.126707in}{1.809343in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{1.815416in}}%
\pgfpathlineto{\pgfqpoint{1.138854in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{1.144927in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{1.151000in}{1.833636in}}%
\pgfpathlineto{\pgfqpoint{1.157073in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.845782in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.175293in}{1.857928in}}%
\pgfpathlineto{\pgfqpoint{1.181366in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{1.187439in}{1.870075in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{1.876148in}}%
\pgfpathlineto{\pgfqpoint{1.199585in}{1.882221in}}%
\pgfpathlineto{\pgfqpoint{1.205659in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{1.211732in}{1.894367in}}%
\pgfpathlineto{\pgfqpoint{1.217805in}{1.900440in}}%
\pgfpathlineto{\pgfqpoint{1.223878in}{1.906514in}}%
\pgfpathlineto{\pgfqpoint{1.229951in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{1.236024in}{1.918660in}}%
\pgfpathlineto{\pgfqpoint{1.242098in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.930806in}}%
\pgfpathlineto{\pgfqpoint{1.254244in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{1.260317in}{1.942953in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{1.272463in}{1.955099in}}%
\pgfpathlineto{\pgfqpoint{1.278537in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{1.284610in}{1.967245in}}%
\pgfpathlineto{\pgfqpoint{1.290683in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{1.296756in}{1.979392in}}%
\pgfpathlineto{\pgfqpoint{1.302829in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{1.308902in}{1.991538in}}%
\pgfpathlineto{\pgfqpoint{1.314976in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{1.321049in}{2.003684in}}%
\pgfpathlineto{\pgfqpoint{1.327122in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{1.333195in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{1.339268in}{2.021904in}}%
\pgfpathlineto{\pgfqpoint{1.345341in}{2.027977in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{2.034050in}}%
\pgfpathlineto{\pgfqpoint{1.357488in}{2.040123in}}%
\pgfpathlineto{\pgfqpoint{1.363561in}{2.046197in}}%
\pgfpathlineto{\pgfqpoint{1.369634in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{1.381780in}{2.064416in}}%
\pgfpathlineto{\pgfqpoint{1.387854in}{2.070489in}}%
\pgfpathlineto{\pgfqpoint{1.393927in}{2.076562in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{1.406073in}{2.088709in}}%
\pgfpathlineto{\pgfqpoint{1.412146in}{2.094782in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{2.100855in}}%
\pgfpathlineto{\pgfqpoint{1.424293in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{1.430366in}{2.113001in}}%
\pgfpathlineto{\pgfqpoint{1.436439in}{2.119075in}}%
\pgfpathlineto{\pgfqpoint{1.442512in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{1.448585in}{2.131221in}}%
\pgfpathlineto{\pgfqpoint{1.454659in}{2.137294in}}%
\pgfpathlineto{\pgfqpoint{1.460732in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{1.466805in}{2.149440in}}%
\pgfpathlineto{\pgfqpoint{1.472878in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{1.478951in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{1.485024in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{1.491098in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{1.497171in}{2.179806in}}%
\pgfpathlineto{\pgfqpoint{1.503244in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{1.509317in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{2.198026in}}%
\pgfpathlineto{\pgfqpoint{1.521463in}{2.204099in}}%
\pgfpathlineto{\pgfqpoint{1.527537in}{2.210172in}}%
\pgfpathlineto{\pgfqpoint{1.533610in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{1.539683in}{2.222319in}}%
\pgfpathlineto{\pgfqpoint{1.545756in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{1.551829in}{2.234465in}}%
\pgfpathlineto{\pgfqpoint{1.557902in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{1.563976in}{2.246611in}}%
\pgfpathlineto{\pgfqpoint{1.570049in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{1.576122in}{2.258758in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.264831in}}%
\pgfpathlineto{\pgfqpoint{1.588268in}{2.270904in}}%
\pgfpathlineto{\pgfqpoint{1.594341in}{2.276977in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{2.283050in}}%
\pgfpathlineto{\pgfqpoint{1.606488in}{2.289123in}}%
\pgfpathlineto{\pgfqpoint{1.612561in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{1.618634in}{2.301270in}}%
\pgfpathlineto{\pgfqpoint{1.624707in}{2.307343in}}%
\pgfpathlineto{\pgfqpoint{1.630781in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{1.636854in}{2.319489in}}%
\pgfpathlineto{\pgfqpoint{1.642927in}{2.325562in}}%
\pgfpathlineto{\pgfqpoint{1.649000in}{2.331636in}}%
\pgfpathlineto{\pgfqpoint{1.655073in}{2.337709in}}%
\pgfpathlineto{\pgfqpoint{1.661146in}{2.343782in}}%
\pgfpathlineto{\pgfqpoint{1.667220in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{1.673293in}{2.355928in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{1.685439in}{2.368075in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{2.374148in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{2.380221in}}%
\pgfpathlineto{\pgfqpoint{1.703659in}{2.386294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065976in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.065976in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734024in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065976in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{1.748611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065976in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925220in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.593269in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.593269in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.925220in}{2.416660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925220in}{1.748611in}}{\pgfqpoint{0.668049in}{0.668049in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006944in}{0.006944in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.001842in}{-0.006944in}}{\pgfqpoint{0.003608in}{-0.006213in}}{\pgfqpoint{0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.006213in}{-0.003608in}}{\pgfqpoint{0.006944in}{-0.001842in}}{\pgfqpoint{0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.006944in}{0.001842in}}{\pgfqpoint{0.006213in}{0.003608in}}{\pgfqpoint{0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{0.003608in}{0.006213in}}{\pgfqpoint{0.001842in}{0.006944in}}{\pgfqpoint{0.000000in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.001842in}{0.006944in}}{\pgfqpoint{-0.003608in}{0.006213in}}{\pgfqpoint{-0.004910in}{0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.006213in}{0.003608in}}{\pgfqpoint{-0.006944in}{0.001842in}}{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.006944in}{-0.001842in}}{\pgfqpoint{-0.006213in}{-0.003608in}}{\pgfqpoint{-0.004910in}{-0.004910in}}%
\pgfpathcurveto{\pgfqpoint{-0.003608in}{-0.006213in}}{\pgfqpoint{-0.001842in}{-0.006944in}}{\pgfqpoint{0.000000in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423461in}{1.989652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203647in}{2.134178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127452in}{2.122709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296237in}{1.989613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163467in}{2.194739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079058in}{2.025921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412980in}{1.885289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221937in}{2.368783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440247in}{2.196996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379214in}{1.981878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206786in}{2.281376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005131in}{1.878066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001209in}{1.939145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445945in}{1.899218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339306in}{2.050122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963977in}{1.795758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319381in}{2.038028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438450in}{2.267703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311596in}{1.856563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049682in}{2.184366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214521in}{2.296845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310166in}{2.007477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960349in}{2.285889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324837in}{2.314512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520301in}{1.963259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974947in}{1.817699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195235in}{1.938780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112982in}{1.902968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413851in}{1.885010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410936in}{1.793097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962562in}{2.215421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440680in}{1.795293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508617in}{2.260431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429288in}{2.046208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287553in}{2.065245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227835in}{2.267891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172745in}{2.213295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508932in}{2.014463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011101in}{1.998049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172837in}{2.213479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173835in}{2.260708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332181in}{1.814005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132717in}{2.353250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497579in}{1.909625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125281in}{2.205452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014483in}{2.158903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160028in}{2.187860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164022in}{1.900375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099664in}{2.355886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986111in}{1.788598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.925220in}{1.748611in}}{\pgfqpoint{0.668049in}{0.668049in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955586in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{1.961659in}{1.791123in}}%
\pgfpathlineto{\pgfqpoint{1.967733in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{1.815416in}}%
\pgfpathlineto{\pgfqpoint{1.979879in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{1.985952in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{1.998099in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{1.876148in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{2.016318in}{1.900440in}}%
\pgfpathlineto{\pgfqpoint{2.022391in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{2.028464in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{2.040611in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{2.046684in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{2.052757in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{2.058830in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{2.064903in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{2.070977in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{2.021904in}}%
\pgfpathlineto{\pgfqpoint{2.083123in}{2.034050in}}%
\pgfpathlineto{\pgfqpoint{2.089196in}{2.046197in}}%
\pgfpathlineto{\pgfqpoint{2.095269in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{2.101342in}{2.070489in}}%
\pgfpathlineto{\pgfqpoint{2.107416in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{2.113489in}{2.094782in}}%
\pgfpathlineto{\pgfqpoint{2.119562in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{2.125635in}{2.119075in}}%
\pgfpathlineto{\pgfqpoint{2.131708in}{2.131221in}}%
\pgfpathlineto{\pgfqpoint{2.137781in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{2.143855in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{2.149928in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{2.179806in}}%
\pgfpathlineto{\pgfqpoint{2.162074in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{2.168147in}{2.204099in}}%
\pgfpathlineto{\pgfqpoint{2.174220in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{2.180294in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{2.186367in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{2.192440in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{2.198513in}{2.264831in}}%
\pgfpathlineto{\pgfqpoint{2.204586in}{2.276977in}}%
\pgfpathlineto{\pgfqpoint{2.210660in}{2.289123in}}%
\pgfpathlineto{\pgfqpoint{2.216733in}{2.301270in}}%
\pgfpathlineto{\pgfqpoint{2.222806in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{2.228879in}{2.325562in}}%
\pgfpathlineto{\pgfqpoint{2.234952in}{2.337709in}}%
\pgfpathlineto{\pgfqpoint{2.241025in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{2.247099in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{2.253172in}{2.374148in}}%
\pgfpathlineto{\pgfqpoint{2.259245in}{2.386294in}}%
\pgfpathlineto{\pgfqpoint{2.265318in}{2.374148in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{2.277464in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{2.283538in}{2.337709in}}%
\pgfpathlineto{\pgfqpoint{2.289611in}{2.325562in}}%
\pgfpathlineto{\pgfqpoint{2.295684in}{2.313416in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{2.301270in}}%
\pgfpathlineto{\pgfqpoint{2.307830in}{2.289123in}}%
\pgfpathlineto{\pgfqpoint{2.313903in}{2.276977in}}%
\pgfpathlineto{\pgfqpoint{2.319977in}{2.264831in}}%
\pgfpathlineto{\pgfqpoint{2.326050in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{2.332123in}{2.240538in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{2.344269in}{2.216245in}}%
\pgfpathlineto{\pgfqpoint{2.350342in}{2.204099in}}%
\pgfpathlineto{\pgfqpoint{2.356416in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{2.362489in}{2.179806in}}%
\pgfpathlineto{\pgfqpoint{2.368562in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{2.374635in}{2.155514in}}%
\pgfpathlineto{\pgfqpoint{2.380708in}{2.143367in}}%
\pgfpathlineto{\pgfqpoint{2.386782in}{2.131221in}}%
\pgfpathlineto{\pgfqpoint{2.392855in}{2.119075in}}%
\pgfpathlineto{\pgfqpoint{2.398928in}{2.106928in}}%
\pgfpathlineto{\pgfqpoint{2.405001in}{2.094782in}}%
\pgfpathlineto{\pgfqpoint{2.411074in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{2.417147in}{2.070489in}}%
\pgfpathlineto{\pgfqpoint{2.423221in}{2.058343in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{2.046197in}}%
\pgfpathlineto{\pgfqpoint{2.435367in}{2.034050in}}%
\pgfpathlineto{\pgfqpoint{2.441440in}{2.021904in}}%
\pgfpathlineto{\pgfqpoint{2.447513in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.453586in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{2.459660in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{2.465733in}{1.973318in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{1.961172in}}%
\pgfpathlineto{\pgfqpoint{2.477879in}{1.949026in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{2.490025in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{2.496099in}{1.912587in}}%
\pgfpathlineto{\pgfqpoint{2.502172in}{1.900440in}}%
\pgfpathlineto{\pgfqpoint{2.508245in}{1.888294in}}%
\pgfpathlineto{\pgfqpoint{2.514318in}{1.876148in}}%
\pgfpathlineto{\pgfqpoint{2.520391in}{1.864001in}}%
\pgfpathlineto{\pgfqpoint{2.526464in}{1.851855in}}%
\pgfpathlineto{\pgfqpoint{2.532538in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{2.538611in}{1.827562in}}%
\pgfpathlineto{\pgfqpoint{2.544684in}{1.815416in}}%
\pgfpathlineto{\pgfqpoint{2.550757in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{2.556830in}{1.791123in}}%
\pgfpathlineto{\pgfqpoint{2.562903in}{1.778977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925220in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{1.925220in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593269in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.593269in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925220in}{1.748611in}}%
\pgfpathlineto{\pgfqpoint{2.593269in}{1.748611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925220in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{2.593269in}{2.416660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.592660in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.592660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.967643in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.418394in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.386417in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.441260in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.318045in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.345369in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.286210in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.277123in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.195519in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.172911in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.118766in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.123272in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.105256in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.105256in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.082763in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.019957in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.002062in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.002062in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.851035in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.967643in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.996401in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.943624in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.996401in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.996401in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.996401in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.172427in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.210237in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.266812in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.247972in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.290337in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.247972in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.290337in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.304440in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.346691in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.356069in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.351380in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.374813in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.444966in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.426279in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.542834in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.528877in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.519568in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.542834in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.510255in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.346691in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.967643in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.807071in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.833419in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.105256in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.100755in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.181951in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.141306in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.091757in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.019957in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.002062in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.046842in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.033393in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.015481in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.002062in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{0.997592in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.024434in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.006534in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.993124in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.921844in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.935176in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.881949in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.996401in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.953238in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.986823in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{1.001187in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{1.005971in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.068013in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.063250in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.058486in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.134535in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.087048in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.106060in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.177157in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.148754in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.285635in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.233830in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.162962in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.139276in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.072774in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.938814in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.967643in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.880909in}}%
\pgfpathlineto{\pgfqpoint{0.550900in}{0.876067in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537907in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187518in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187518in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837128in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837128in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486738in}{0.496491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486738in,y=0.399269in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577284in,y=0.222742in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{Lipschitz}\)-\(\displaystyle \mathrm{scaling}\)~\(\displaystyle \alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.546317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.498831in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.007649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.960163in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.468981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.421495in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.044575in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{power}~\mathrm{of}~\rho_\alpha\)-\(\displaystyle \mathrm{test}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{0.589876in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{1.399781in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{1.390554in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.459754in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.468981in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.436687in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.492047in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.399781in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.399781in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.376714in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.335194in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.325968in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.302901in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.298288in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.242928in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.242928in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.219861in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.031611in}{1.146048in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.150662in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.161533in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{1.265471in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.460354in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.906156in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.924609in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.924609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667829in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.492047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550900in}{0.841569in}}%
\pgfpathlineto{\pgfqpoint{0.563892in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{0.576884in}{0.827729in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{0.615861in}{0.929222in}}%
\pgfpathlineto{\pgfqpoint{0.628853in}{0.901542in}}%
\pgfpathlineto{\pgfqpoint{0.641845in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{0.667829in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{0.693814in}{1.095302in}}%
\pgfpathlineto{\pgfqpoint{0.706806in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{0.719798in}{1.150662in}}%
\pgfpathlineto{\pgfqpoint{0.732790in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{0.745783in}{1.146048in}}%
\pgfpathlineto{\pgfqpoint{0.758775in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{0.784759in}{1.238315in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{0.810744in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{0.823736in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{0.849720in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{0.862712in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{0.875705in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{0.888697in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{0.901689in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{0.927673in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{0.953658in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{0.966650in}{1.159888in}}%
\pgfpathlineto{\pgfqpoint{0.979642in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{0.992635in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{1.005627in}{1.118368in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.044603in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.057596in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.083580in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.096572in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{1.122982in}}%
\pgfpathlineto{\pgfqpoint{1.122557in}{1.104528in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.174525in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{1.187518in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.200510in}{1.086075in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.226494in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{1.239486in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{1.076849in}}%
\pgfpathlineto{\pgfqpoint{1.291455in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.317440in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.343424in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.382401in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.058395in}}%
\pgfpathlineto{\pgfqpoint{1.408385in}{1.099915in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.486338in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.499330in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.512323in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{1.525315in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.538307in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{1.551299in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{1.564291in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.067622in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{1.603268in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.616260in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.642245in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.655237in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.668229in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.681221in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{1.733190in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.746182in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{1.759175in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{1.772167in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.785159in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.798151in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.837128in}{1.016875in}}%
\pgfpathlineto{\pgfqpoint{1.850120in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{1.863112in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.876104in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.889097in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.902089in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{1.915081in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{1.928073in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{1.941065in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{1.954058in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{1.967050in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{1.993034in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.006026in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.019019in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.032011in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.045003in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{2.057995in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{2.070987in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{2.083980in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.096972in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.109964in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{1.007649in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{2.148941in}{0.989195in}}%
\pgfpathlineto{\pgfqpoint{2.161933in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{2.187917in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.200909in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.239886in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.252878in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{2.278863in}{0.970742in}}%
\pgfpathlineto{\pgfqpoint{2.291855in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{0.943062in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.330832in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{2.343824in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.356816in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.369808in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.382800in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{2.395793in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{2.408785in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{2.421777in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{2.447761in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{2.460754in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{0.919996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797751in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{0.797751in}{1.233701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.776983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.496491in}}{\pgfqpoint{2.078753in}{1.096169in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.546317in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.546317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.592660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.592660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.496491in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{0.496491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.592660in}}%
\pgfpathlineto{\pgfqpoint{2.616660in}{1.592660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941131in}{1.125717in}}%
\pgfpathlineto{\pgfqpoint{2.529160in}{1.125717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.125717in}}{\pgfqpoint{2.554160in}{1.150717in}}%
\pgfpathlineto{\pgfqpoint{2.554160in}{1.505160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.554160in}{1.530160in}}{\pgfqpoint{2.529160in}{1.530160in}}%
\pgfpathlineto{\pgfqpoint{1.941131in}{1.530160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.530160in}}{\pgfqpoint{1.916131in}{1.505160in}}%
\pgfpathlineto{\pgfqpoint{1.916131in}{1.150717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.916131in}{1.125717in}}{\pgfqpoint{1.941131in}{1.125717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.428939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.385189in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966131in}{1.245468in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.245468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191131in,y=1.201718in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n = 2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias-iunif-1-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.647193in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489296in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535546in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535546in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581796in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581796in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804249in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.804249in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804249in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988484in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988484in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119201in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.119201in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119201in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220593in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220593in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.303437in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303437in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373480in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.373480in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373480in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434154in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434154in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487672in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.487672in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487672in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850499in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850499in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034734in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034734in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.165451in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165451in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.266843in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266843in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.349687in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.349687in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349687in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419730in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419730in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.480404in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.480404in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480404in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533922in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533922in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.398624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.908110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.860624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.370110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.322624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.908110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{correlation}~\mathrm{value}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.504818in}}{\pgfqpoint{2.581796in}{1.096803in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.683859in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.671461in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.555081in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.542383in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.533310in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.525664in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.515531in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.511213in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.504818in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.534376in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.542567in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.589556in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.604173in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.660237in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.735614in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.756937in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.096803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.453588in}}{\pgfqpoint{2.581796in}{1.218832in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.512974in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.507362in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.487978in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.500102in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.456392in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.465836in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.453989in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.465819in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.471942in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.457898in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.455837in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.529131in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.623699in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.073779in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.218832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.888665in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.816058in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.790957in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.767879in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.746973in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.730248in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.690524in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.673782in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.657009in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.626553in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.588314in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.574516in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.557977in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.550328in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.539711in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.532769in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.526890in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.519597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.683859in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.671461in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.558794in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.555081in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.542383in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.533310in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.525664in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.521880in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.515531in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.511213in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.504818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.096803in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.880065in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.788604in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.756937in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.735614in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.728892in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.692263in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.660237in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.604173in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.589556in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.542567in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.534376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.891004in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.841782in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.719426in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.694933in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.677762in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.621231in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.590456in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.573075in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.527547in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.522813in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.519237in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.514892in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.504600in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.498417in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.491359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.563176in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.553573in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.542394in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.512974in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.509234in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.514645in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.507362in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.487978in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.500102in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.456392in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.478864in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.465836in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.453989in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.465819in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.471942in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.465207in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.470600in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.460813in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.459920in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.457898in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.455837in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.453588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.218832in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.073779in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.980881in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.757322in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.673222in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.623699in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.575026in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.529131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=1.453443in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (1, 1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934262in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{2.494296in}{0.903167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519296in}{0.903167in}}{\pgfqpoint{2.519296in}{0.928167in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.282610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.519296in}{1.307610in}}{\pgfqpoint{2.494296in}{1.307610in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{1.307610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909262in}{1.307610in}}{\pgfqpoint{1.909262in}{1.282610in}}%
\pgfpathlineto{\pgfqpoint{1.909262in}{0.928167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.909262in}{0.903167in}}{\pgfqpoint{1.934262in}{0.903167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959262in}{1.206389in}}%
\pgfpathlineto{\pgfqpoint{2.084262in}{1.206389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184262in,y=1.162639in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho_*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959262in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{2.084262in}{1.022917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184262in,y=0.979167in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{dcor}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias-iunif-2-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.647193in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489296in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535546in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535546in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581796in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581796in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804249in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.804249in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804249in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988484in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988484in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119201in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.119201in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119201in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220593in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220593in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.303437in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303437in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373480in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.373480in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373480in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434154in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434154in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487672in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.487672in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487672in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850499in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850499in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034734in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034734in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.165451in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165451in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.266843in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266843in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.349687in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.349687in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349687in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419730in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419730in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.480404in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.480404in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480404in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533922in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533922in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.398624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.908110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.860624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.370110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.322624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.908110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.591269in}}{\pgfqpoint{2.581796in}{1.131469in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.131469in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.798424in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.735156in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.671182in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.646417in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.615596in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.833526in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.131469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.475347in}}{\pgfqpoint{2.581796in}{1.217144in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.217144in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.574188in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.522939in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.510592in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.490657in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.487535in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.475347in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.521117in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.521117in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.532345in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.564095in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.586008in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.061178in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.089587in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.217144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.961251in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.939381in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.881784in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.826760in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.768569in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.720688in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.707525in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.692953in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.680372in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.664008in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.640950in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.599832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.816366in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.798424in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.763863in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.735156in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.704796in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.671182in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.661192in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.646417in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.637380in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.630364in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.602581in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.591269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.131469in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.942738in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.833526in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.796613in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.714725in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.699553in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.670424in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.651535in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.615596in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.608394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.958780in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.918755in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.873163in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.846363in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.779012in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.748103in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.727308in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.650561in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.636089in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.601250in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.590117in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.579573in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.557263in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.544139in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.536771in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.525853in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.520024in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.512940in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.507221in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.498232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.631548in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.637702in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.607817in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.574188in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.570349in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.551955in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.522939in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.508356in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.510592in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.500561in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.490657in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.487535in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.487611in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.488501in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.475347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.217144in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.089587in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.061178in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.844869in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.808251in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.749159in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.730994in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.613966in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.586008in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.564095in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.532345in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.521117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=1.453443in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (2, 1)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias-iunif-2-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.647193in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489296in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535546in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535546in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581796in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581796in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804249in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.804249in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804249in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988484in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988484in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119201in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.119201in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119201in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220593in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220593in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.303437in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303437in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373480in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.373480in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373480in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434154in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434154in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487672in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.487672in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487672in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850499in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850499in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034734in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034734in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.165451in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165451in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.266843in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266843in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.349687in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.349687in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349687in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419730in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419730in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.480404in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.480404in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480404in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533922in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533922in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{sample}~\mathrm{size}~n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.398625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.908110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.860625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.370110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.322625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.908110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{correlation}~\mathrm{value}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.705208in}}{\pgfqpoint{2.581796in}{1.199358in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.953679in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.955379in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.943563in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.910148in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.841557in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.762641in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.740655in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.715866in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.705208in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.846395in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.938277in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.150092in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.199358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.492277in}}{\pgfqpoint{2.581796in}{1.243854in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.708433in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.660038in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.528884in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.530694in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.505438in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.502715in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.495506in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.499537in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.492277in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.559472in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.602954in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.013868in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.077761in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.201021in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.243854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.081531in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.070951in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.051886in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.959391in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.905320in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.871079in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.855031in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.734869in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.722756in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.711164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.953679in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.955379in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.943563in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.938772in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.935135in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.910148in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.894794in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.872363in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.841557in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.802777in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.790086in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.762641in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.740655in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.715866in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.705208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.181861in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.150092in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.074493in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.008635in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.989410in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.960095in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.938277in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.858995in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.846395in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.717119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.844936in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.787078in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.730649in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.641650in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.622163in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.599109in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.582875in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.566824in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.555658in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.549218in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.540354in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.527489in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.513836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.822000in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{0.753543in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.708433in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.686666in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.660038in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.551149in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.528884in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.529014in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.530694in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.505438in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.502715in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.495506in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.499537in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.492277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.243854in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.201021in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.077761in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.013868in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.981439in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.934290in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.765871in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.742510in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.636737in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.602954in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.592997in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.559472in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.535396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=1.453443in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (2, 2)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bias-iunif-5-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774967in}{1.647193in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.647193in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489296in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535546in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535546in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581796in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581796in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.804249in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.804249in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804249in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.988484in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.988484in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988484in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.119201in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.119201in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119201in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220593in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.220593in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220593in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.303437in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.303437in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303437in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.373480in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.373480in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373480in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434154in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.434154in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434154in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.487672in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.487672in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487672in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850499in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.850499in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850499in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034734in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.034734in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034734in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.165451in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.165451in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165451in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.266843in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.266843in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266843in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.349687in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.349687in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349687in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419730in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.419730in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419730in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.480404in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.480404in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480404in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.533922in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.533922in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533922in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{sample}~\mathrm{size}~n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.398625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.908110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.860625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.370110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.322625in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.908110in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont ~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{1.106009in}}{\pgfqpoint{2.581796in}{1.279896in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.279896in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.189342in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.186464in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.175217in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.121906in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.106009in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.133367in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.148630in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.156675in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{1.186848in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{1.198073in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.204763in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.210531in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.230603in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.247798in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.252932in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.279896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.489296in}{0.550937in}}{\pgfqpoint{2.581796in}{1.300560in}}{%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.872053in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.778290in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.704166in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.683211in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.645051in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.586985in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.550937in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.579516in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.579516in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.611072in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.755373in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.879015in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.153953in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.300560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.225183in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.223020in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.218846in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.212981in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.210435in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.208052in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.201577in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{1.188950in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{1.178616in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{1.165966in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.117904in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.109572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.177365in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.186978in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.187775in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.189342in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.190267in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.186464in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{1.179827in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.175217in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{1.170383in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{1.159624in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.140164in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.121906in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.106009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.279896in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.252932in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.247798in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.240624in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.230603in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.225353in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{1.210531in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{1.204763in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{1.198073in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{1.186848in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{1.180132in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{1.167134in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{1.156675in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.148630in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{1.133367in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{1.123068in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.113135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.197301in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.133202in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.964251in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.932269in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.862773in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.798806in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.772662in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.696414in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.656308in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.619993in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.604672in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.591406in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.565227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.979837in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{0.923247in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{0.899143in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.872053in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.807768in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.778290in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.726644in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.704166in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.683211in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.645051in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.625494in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.586985in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.565038in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.550937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.092500in}{0.924000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.300560in}}%
\pgfpathlineto{\pgfqpoint{0.572139in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{0.673532in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{0.756375in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.153953in}}%
\pgfpathlineto{\pgfqpoint{0.923462in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{1.017809in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{1.095895in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{1.272088in}{0.952808in}}%
\pgfpathlineto{\pgfqpoint{1.360309in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.879015in}}%
\pgfpathlineto{\pgfqpoint{1.535546in}{0.843874in}}%
\pgfpathlineto{\pgfqpoint{1.622160in}{0.818681in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.797548in}{0.755373in}}%
\pgfpathlineto{\pgfqpoint{1.883360in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{1.971456in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{2.058344in}{0.687122in}}%
\pgfpathlineto{\pgfqpoint{2.145718in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{0.640096in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{2.407226in}{0.611072in}}%
\pgfpathlineto{\pgfqpoint{2.494386in}{0.590282in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.579516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.370110in}}%
\pgfpathlineto{\pgfqpoint{2.581796in}{1.370110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535546in,y=1.453443in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (5, 5)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/contraction.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contraction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.31951664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32913302)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{contraction.pdf}}%
    \put(0.18727633,0.2381573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_Y(y, y_1) \le d_Y(y, y_2) + d_Y(y_2, y_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{contraction.pdf}}%
    \put(0.75695499,0.01615962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x_2$\end{tabular}}}}%
    \put(0.65190561,0.01615962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x = x_1$\end{tabular}}}}%
    \put(0.12994712,0.30016333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$(Y, d_Y)$\end{tabular}}}}%
    \put(0.92092143,0.00849205){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$(X, d_X)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{contraction.pdf}}%
    \put(0.29163016,0.20339917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\le d_Y(y, y_2) + \alpha d_X(x_2, x_1)$\end{tabular}}}}%
    \put(0.29254807,0.16864105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= d(x, y, x_2, y_2)$\end{tabular}}}}%
    \put(0.27140667,0.0700051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color[RGB]{40,120,40}$\alpha$-Lipschitz $\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{contraction.pdf}}%
    \put(0.63908542,0.22498582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize $(x, y)$\end{tabular}}}}%
    \put(0.65084344,0.0713933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $(x_1, y_1)$\end{tabular}}}}%
    \put(0.76284198,0.14108706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $(x_2, y_2)$\end{tabular}}}}%
    \put(0.70607818,0.20786512){\rotatebox{-38.39971}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{gray}\scriptsize longer\end{tabular}}}}}%
    \put(0.6384259,0.16877839){\rotatebox{89.876668}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{gray}\scriptsize shortest\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{contraction.pdf}}%
    \put(0.1219405,0.23426577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0.1219405,0.08465075){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_1$\end{tabular}}}}%
    \put(0.1219405,0.14668617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{contraction.pdf}}%
  \end{picture}%
\endgroup%


==> figures/different-bounds.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'different-bounds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.50849302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38592295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{different-bounds.pdf}}%
    \put(0.06575036,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.1054131,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.19987439,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.01657269,0.06079924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.01657269,0.1003032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.01657269,0.22341417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.01657269,0.26316906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{different-bounds.pdf}}%
    \put(0.56359712,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.60325989,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.69772116,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{different-bounds.pdf}}%
    \put(0.31382245,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.35348522,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.44794643,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{different-bounds.pdf}}%
    \put(0.81746557,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.85712832,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.95158957,0.00962659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{different-bounds.pdf}}%
    \put(0.11160173,0.37220773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coupling $\gamma\in\CC(\mu, \nu)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{different-bounds.pdf}}%
    \put(0.37506118,0.37305965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}indep.\ coupling $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{different-bounds.pdf}}%
    \put(0.65753465,0.37305965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}transport plan $\pi\in\CC(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.13266937,0.31803212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}$\pi^*\colon\tau(\gamma)$\end{tabular}}}}%
    \put(0.63000896,0.31803212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}$\pi^\mathrm{(b)}\colon(\nu\otimes\nu)\,c_Y$\end{tabular}}}}%
    \put(0.38080997,0.31803213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}$\pi^\mathrm{(a)}\colon(\gamma\otimes\gamma)\,c_{XY}$\end{tabular}}}}%
    \put(0.88323945,0.31803212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}$\pi^\mathrm{(c)}\colon\tau^Y(\gamma)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{different-bounds.pdf}}%
  \end{picture}%
\endgroup%


==> figures/gauss-dependency-measures-absolute.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.825277in}{2.253108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825277in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.825277in}{2.253108in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.253108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539677in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{1.974804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638314in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{0.638314in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638314in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638314in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131505in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{1.131505in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131505in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131505in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.624697in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{1.624697in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624697in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624697in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.117889in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.117889in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117889in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117889in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.611080in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.611080in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611080in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611080in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624677in,y=0.238055in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{correlation}~\rho^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539677in}{0.574059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278297in, y=0.526574in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539677in}{0.885336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278297in, y=0.837851in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539677in}{1.196613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278297in, y=1.149127in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539677in}{1.507889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278297in, y=1.460404in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539677in}{1.819166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278297in, y=1.771680in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222742in,y=1.243304in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{dependency}~\mathrm{quantification}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539677in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{0.574059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638314in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.801131in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{0.627562in}}%
\pgfpathlineto{\pgfqpoint{1.088065in}{0.654601in}}%
\pgfpathlineto{\pgfqpoint{1.214713in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.331068in}{0.708707in}}%
\pgfpathlineto{\pgfqpoint{1.437872in}{0.735828in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{0.763096in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{0.790343in}}%
\pgfpathlineto{\pgfqpoint{1.709073in}{0.817655in}}%
\pgfpathlineto{\pgfqpoint{1.786060in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{1.856393in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{1.977176in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{2.033058in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{2.131024in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{2.172535in}{1.042135in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{1.070776in}}%
\pgfpathlineto{\pgfqpoint{2.246547in}{1.099673in}}%
\pgfpathlineto{\pgfqpoint{2.282404in}{1.131904in}}%
\pgfpathlineto{\pgfqpoint{2.315014in}{1.164429in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.196814in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{1.264010in}}%
\pgfpathlineto{\pgfqpoint{2.418512in}{1.298320in}}%
\pgfpathlineto{\pgfqpoint{2.441094in}{1.337146in}}%
\pgfpathlineto{\pgfqpoint{2.460021in}{1.373890in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{1.415792in}}%
\pgfpathlineto{\pgfqpoint{2.494338in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.509693in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{1.549351in}}%
\pgfpathlineto{\pgfqpoint{2.536716in}{1.594490in}}%
\pgfpathlineto{\pgfqpoint{2.548357in}{1.647481in}}%
\pgfpathlineto{\pgfqpoint{2.560033in}{1.711599in}}%
\pgfpathlineto{\pgfqpoint{2.571745in}{1.792725in}}%
\pgfpathlineto{\pgfqpoint{2.579572in}{1.861794in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{2.589773in}{1.984804in}}%
\pgfpathlineto{\pgfqpoint{2.589773in}{1.984804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638314in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.804552in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{0.960939in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{1.107121in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{1.242800in}{0.782220in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{1.491545in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{1.601359in}{0.928388in}}%
\pgfpathlineto{\pgfqpoint{1.703261in}{0.974532in}}%
\pgfpathlineto{\pgfqpoint{1.798142in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{1.884483in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{1.964193in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{2.039708in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{2.107073in}{1.189823in}}%
\pgfpathlineto{\pgfqpoint{2.169054in}{1.229789in}}%
\pgfpathlineto{\pgfqpoint{2.225223in}{1.268508in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{1.383972in}}%
\pgfpathlineto{\pgfqpoint{2.407275in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{2.441094in}{1.453676in}}%
\pgfpathlineto{\pgfqpoint{2.471424in}{1.487883in}}%
\pgfpathlineto{\pgfqpoint{2.498171in}{1.521291in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.553473in}}%
\pgfpathlineto{\pgfqpoint{2.540592in}{1.583809in}}%
\pgfpathlineto{\pgfqpoint{2.560033in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{2.575656in}{1.652319in}}%
\pgfpathlineto{\pgfqpoint{2.587416in}{1.682796in}}%
\pgfpathlineto{\pgfqpoint{2.595275in}{1.707718in}}%
\pgfpathlineto{\pgfqpoint{2.603150in}{1.740222in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{1.763192in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{1.813597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638314in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.843264in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{1.031507in}{0.640429in}}%
\pgfpathlineto{\pgfqpoint{1.204089in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{1.361828in}{0.704627in}}%
\pgfpathlineto{\pgfqpoint{1.507200in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{1.637566in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{1.756133in}{0.796734in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{0.825879in}}%
\pgfpathlineto{\pgfqpoint{1.960957in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{2.049712in}{0.883778in}}%
\pgfpathlineto{\pgfqpoint{2.127591in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{2.197012in}{0.937989in}}%
\pgfpathlineto{\pgfqpoint{2.260843in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{2.315014in}{0.990209in}}%
\pgfpathlineto{\pgfqpoint{2.362681in}{1.014686in}}%
\pgfpathlineto{\pgfqpoint{2.407275in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{2.444872in}{1.064132in}}%
\pgfpathlineto{\pgfqpoint{2.479046in}{1.088743in}}%
\pgfpathlineto{\pgfqpoint{2.505848in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{2.528975in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{2.548357in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{2.563933in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{2.579572in}{1.195468in}}%
\pgfpathlineto{\pgfqpoint{2.591343in}{1.217461in}}%
\pgfpathlineto{\pgfqpoint{2.599211in}{1.236408in}}%
\pgfpathlineto{\pgfqpoint{2.603150in}{1.248462in}}%
\pgfpathlineto{\pgfqpoint{2.607094in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{1.299493in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{1.299493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539677in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638314in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.012351in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{1.349918in}{0.649844in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{0.685211in}}%
\pgfpathlineto{\pgfqpoint{1.916070in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{2.144798in}{0.749264in}}%
\pgfpathlineto{\pgfqpoint{2.336931in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{0.801971in}}%
\pgfpathlineto{\pgfqpoint{2.599211in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{2.611041in}{0.823855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539677in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{0.539677in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709677in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539677in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{0.511804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539677in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{2.709677in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624677in,y=2.058137in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627177in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{1.255945in}{1.140918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.280945in}{1.140918in}}{\pgfqpoint{1.280945in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.280945in}{1.887304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.280945in}{1.912304in}}{\pgfqpoint{1.255945in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{0.627177in}{1.912304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602177in}{1.912304in}}{\pgfqpoint{0.602177in}{1.887304in}}%
\pgfpathlineto{\pgfqpoint{0.602177in}{1.165918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602177in}{1.140918in}}{\pgfqpoint{0.627177in}{1.140918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652177in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{1.811083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877177in,y=1.767333in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle M\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652177in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{1.627612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877177in,y=1.583862in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau^Y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652177in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{1.444140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877177in,y=1.400390in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652177in}{1.260669in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{1.260669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877177in,y=1.216919in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{dcov}^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gauss-dependency-measures-relative.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.711216in}{2.253108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.711216in}{2.253108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.253108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{0.425616in}{1.974804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.524252in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{0.524252in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524252in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524252in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.017444in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{1.017444in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017444in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017444in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.510636in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{1.510636in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510636in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510636in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.003827in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.003827in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003827in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003827in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497019in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.497019in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497019in}{0.511804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.497019in,y=0.414582in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510616in,y=0.238055in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{correlation}~\rho^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425616in}{0.578304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.530819in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425616in}{0.910804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.863319in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425616in}{1.243304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.195819in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425616in}{1.575804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.528319in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425616in}{1.908304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.860819in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{0.578304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{1.908304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524252in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{0.685937in}{0.634221in}}%
\pgfpathlineto{\pgfqpoint{0.837366in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{0.795490in}}%
\pgfpathlineto{\pgfqpoint{1.238231in}{0.847101in}}%
\pgfpathlineto{\pgfqpoint{1.354267in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{1.462623in}{0.946884in}}%
\pgfpathlineto{\pgfqpoint{1.563244in}{0.995139in}}%
\pgfpathlineto{\pgfqpoint{1.656986in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{1.745436in}{1.089668in}}%
\pgfpathlineto{\pgfqpoint{1.827563in}{1.136025in}}%
\pgfpathlineto{\pgfqpoint{1.902442in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{1.972636in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{2.034190in}{1.267180in}}%
\pgfpathlineto{\pgfqpoint{2.093500in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{2.146781in}{1.351365in}}%
\pgfpathlineto{\pgfqpoint{2.193678in}{1.390406in}}%
\pgfpathlineto{\pgfqpoint{2.237560in}{1.429778in}}%
\pgfpathlineto{\pgfqpoint{2.278286in}{1.469424in}}%
\pgfpathlineto{\pgfqpoint{2.311962in}{1.505100in}}%
\pgfpathlineto{\pgfqpoint{2.342166in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.395631in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{2.418782in}{1.648227in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{1.683561in}}%
\pgfpathlineto{\pgfqpoint{2.453775in}{1.716481in}}%
\pgfpathlineto{\pgfqpoint{2.465511in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{2.477282in}{1.780649in}}%
\pgfpathlineto{\pgfqpoint{2.485149in}{1.810649in}}%
\pgfpathlineto{\pgfqpoint{2.489089in}{1.829574in}}%
\pgfpathlineto{\pgfqpoint{2.493032in}{1.854220in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524252in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{0.679224in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{0.824905in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{0.960901in}{0.714542in}}%
\pgfpathlineto{\pgfqpoint{1.090027in}{0.759360in}}%
\pgfpathlineto{\pgfqpoint{1.210004in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{1.321298in}{0.846418in}}%
\pgfpathlineto{\pgfqpoint{1.427547in}{0.889937in}}%
\pgfpathlineto{\pgfqpoint{1.526318in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{1.618415in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{1.016266in}}%
\pgfpathlineto{\pgfqpoint{1.779856in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{1.922319in}{1.137938in}}%
\pgfpathlineto{\pgfqpoint{1.986204in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{2.044573in}{1.217875in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.256040in}}%
\pgfpathlineto{\pgfqpoint{2.146781in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{2.190047in}{1.331591in}}%
\pgfpathlineto{\pgfqpoint{2.230207in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{2.267131in}{1.404881in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{1.441165in}}%
\pgfpathlineto{\pgfqpoint{2.330810in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{2.357363in}{1.511340in}}%
\pgfpathlineto{\pgfqpoint{2.384109in}{1.550037in}}%
\pgfpathlineto{\pgfqpoint{2.407189in}{1.587713in}}%
\pgfpathlineto{\pgfqpoint{2.426531in}{1.623596in}}%
\pgfpathlineto{\pgfqpoint{2.442075in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{2.457683in}{1.695108in}}%
\pgfpathlineto{\pgfqpoint{2.469430in}{1.729962in}}%
\pgfpathlineto{\pgfqpoint{2.477282in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{2.485149in}{1.792645in}}%
\pgfpathlineto{\pgfqpoint{2.489089in}{1.814745in}}%
\pgfpathlineto{\pgfqpoint{2.493032in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.425616in}{0.511804in}}{\pgfqpoint{2.170000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524252in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{0.699789in}{0.673443in}}%
\pgfpathlineto{\pgfqpoint{0.867975in}{0.767103in}}%
\pgfpathlineto{\pgfqpoint{1.028355in}{0.858930in}}%
\pgfpathlineto{\pgfqpoint{1.182346in}{0.949650in}}%
\pgfpathlineto{\pgfqpoint{1.328847in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{1.468079in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{1.600838in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.293171in}}%
\pgfpathlineto{\pgfqpoint{1.840436in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.949044in}{1.450974in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{2.146781in}{1.599989in}}%
\pgfpathlineto{\pgfqpoint{2.233882in}{1.669774in}}%
\pgfpathlineto{\pgfqpoint{2.311962in}{1.735176in}}%
\pgfpathlineto{\pgfqpoint{2.380276in}{1.795237in}}%
\pgfpathlineto{\pgfqpoint{2.438183in}{1.849003in}}%
\pgfpathlineto{\pgfqpoint{2.481213in}{1.891601in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{2.496979in}{1.908304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{0.425616in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595616in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{0.511804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425616in}{1.974804in}}%
\pgfpathlineto{\pgfqpoint{2.595616in}{1.974804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510616in,y=2.058137in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513116in}{1.324389in}}%
\pgfpathlineto{\pgfqpoint{1.141884in}{1.324389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.166884in}{1.324389in}}{\pgfqpoint{1.166884in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.166884in}{1.887304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.166884in}{1.912304in}}{\pgfqpoint{1.141884in}{1.912304in}}%
\pgfpathlineto{\pgfqpoint{0.513116in}{1.912304in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.488116in}{1.912304in}}{\pgfqpoint{0.488116in}{1.887304in}}%
\pgfpathlineto{\pgfqpoint{0.488116in}{1.349389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.488116in}{1.324389in}}{\pgfqpoint{0.513116in}{1.324389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{0.663116in}{1.811083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763116in,y=1.767333in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau^Y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{0.663116in}{1.627612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763116in,y=1.583862in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538116in}{1.444140in}}%
\pgfpathlineto{\pgfqpoint{0.663116in}{1.444140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763116in,y=1.400390in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{dcov}^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gauss-transport-cx-cy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.357907in}{2.057721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.357907in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.357907in}{2.057721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.057721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.957721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.657907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.137907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.137907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.617907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.617907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.097907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.097907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{2.577907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.577907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.057907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.057907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.537907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{3.537907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.537907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.017907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.017907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017907in}{0.494721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017907in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397907in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{scale}~\mathrm{factor}~\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.561221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.513735in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{0.954059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.906573in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.346896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.299411in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537907in}{1.739734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.692249in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.226221in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{cost}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.891221in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.891221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{0.561221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.897907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658147in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{0.676164in}{0.656311in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.739353in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{0.730214in}{0.879030in}}%
\pgfpathlineto{\pgfqpoint{0.751835in}{0.949086in}}%
\pgfpathlineto{\pgfqpoint{0.773455in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.795075in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{0.816695in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{1.157821in}}%
\pgfpathlineto{\pgfqpoint{0.859936in}{1.197032in}}%
\pgfpathlineto{\pgfqpoint{0.885159in}{1.238024in}}%
\pgfpathlineto{\pgfqpoint{0.910383in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{0.935606in}{1.307509in}}%
\pgfpathlineto{\pgfqpoint{0.964433in}{1.341169in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{1.371269in}}%
\pgfpathlineto{\pgfqpoint{1.022087in}{1.398331in}}%
\pgfpathlineto{\pgfqpoint{1.054517in}{1.425672in}}%
\pgfpathlineto{\pgfqpoint{1.086947in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{1.122981in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{1.162618in}{1.498644in}}%
\pgfpathlineto{\pgfqpoint{1.202255in}{1.520064in}}%
\pgfpathlineto{\pgfqpoint{1.245495in}{1.540951in}}%
\pgfpathlineto{\pgfqpoint{1.292339in}{1.561110in}}%
\pgfpathlineto{\pgfqpoint{1.342786in}{1.580402in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{1.458094in}{1.617093in}}%
\pgfpathlineto{\pgfqpoint{1.522954in}{1.634189in}}%
\pgfpathlineto{\pgfqpoint{1.595022in}{1.650861in}}%
\pgfpathlineto{\pgfqpoint{1.674296in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{1.760776in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{1.858067in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{1.966168in}{1.711143in}}%
\pgfpathlineto{\pgfqpoint{2.088682in}{1.724931in}}%
\pgfpathlineto{\pgfqpoint{2.225610in}{1.738046in}}%
\pgfpathlineto{\pgfqpoint{2.380555in}{1.750601in}}%
\pgfpathlineto{\pgfqpoint{2.557120in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{2.758908in}{1.774063in}}%
\pgfpathlineto{\pgfqpoint{2.989523in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{3.259776in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{3.573268in}{1.805037in}}%
\pgfpathlineto{\pgfqpoint{3.944415in}{1.814308in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.820715in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.820715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658147in}{0.561222in}}%
\pgfpathlineto{\pgfqpoint{0.665354in}{0.562242in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{0.565020in}}%
\pgfpathlineto{\pgfqpoint{0.683371in}{0.572036in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.581916in}}%
\pgfpathlineto{\pgfqpoint{0.708594in}{0.598620in}}%
\pgfpathlineto{\pgfqpoint{0.726611in}{0.623705in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{0.784265in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{0.852729in}{0.837334in}}%
\pgfpathlineto{\pgfqpoint{0.892366in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.928399in}{0.953992in}}%
\pgfpathlineto{\pgfqpoint{0.964433in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.000467in}{1.048425in}}%
\pgfpathlineto{\pgfqpoint{1.036500in}{1.089937in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{1.128042in}}%
\pgfpathlineto{\pgfqpoint{1.108568in}{1.163053in}}%
\pgfpathlineto{\pgfqpoint{1.148205in}{1.198349in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{1.230630in}}%
\pgfpathlineto{\pgfqpoint{1.231082in}{1.262793in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{1.292138in}}%
\pgfpathlineto{\pgfqpoint{1.321166in}{1.321129in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.347556in}}%
\pgfpathlineto{\pgfqpoint{1.418457in}{1.373503in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.398774in}}%
\pgfpathlineto{\pgfqpoint{1.530161in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{1.591418in}{1.446726in}}%
\pgfpathlineto{\pgfqpoint{1.656279in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{1.490674in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{1.512019in}}%
\pgfpathlineto{\pgfqpoint{1.883291in}{1.532966in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{1.552520in}}%
\pgfpathlineto{\pgfqpoint{2.063459in}{1.571454in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{1.590245in}}%
\pgfpathlineto{\pgfqpoint{2.279661in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{2.402175in}{1.625326in}}%
\pgfpathlineto{\pgfqpoint{2.539103in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.686841in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.852596in}{1.674100in}}%
\pgfpathlineto{\pgfqpoint{3.036367in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{3.241759in}{1.703846in}}%
\pgfpathlineto{\pgfqpoint{3.468771in}{1.717722in}}%
\pgfpathlineto{\pgfqpoint{3.724609in}{1.731092in}}%
\pgfpathlineto{\pgfqpoint{4.012879in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.753264in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.753264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537907in}{0.494721in}}{\pgfqpoint{3.720000in}{1.463000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658147in}{1.889013in}}%
\pgfpathlineto{\pgfqpoint{0.676164in}{1.735241in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{0.712198in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{0.730214in}{1.390628in}}%
\pgfpathlineto{\pgfqpoint{0.748231in}{1.305653in}}%
\pgfpathlineto{\pgfqpoint{0.766248in}{1.231968in}}%
\pgfpathlineto{\pgfqpoint{0.784265in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{0.802282in}{1.111875in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{0.838315in}{1.019644in}}%
\pgfpathlineto{\pgfqpoint{0.856332in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{0.877952in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{0.899573in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{0.921193in}{0.876157in}}%
\pgfpathlineto{\pgfqpoint{0.942813in}{0.849421in}}%
\pgfpathlineto{\pgfqpoint{0.964433in}{0.825841in}}%
\pgfpathlineto{\pgfqpoint{0.989657in}{0.801707in}}%
\pgfpathlineto{\pgfqpoint{1.014880in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{1.043707in}{0.759711in}}%
\pgfpathlineto{\pgfqpoint{1.072534in}{0.741572in}}%
\pgfpathlineto{\pgfqpoint{1.104964in}{0.723930in}}%
\pgfpathlineto{\pgfqpoint{1.140998in}{0.707150in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{0.692798in}}%
\pgfpathlineto{\pgfqpoint{1.216669in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{1.263512in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{1.313959in}{0.653707in}}%
\pgfpathlineto{\pgfqpoint{1.371613in}{0.642251in}}%
\pgfpathlineto{\pgfqpoint{1.436474in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{1.512144in}{0.621809in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{1.699519in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{1.969771in}{0.590320in}}%
\pgfpathlineto{\pgfqpoint{2.149940in}{0.584368in}}%
\pgfpathlineto{\pgfqpoint{2.380555in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{2.683237in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{3.094021in}{0.570638in}}%
\pgfpathlineto{\pgfqpoint{3.684972in}{0.567476in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{0.565718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{0.537907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{0.494721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537907in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{4.257907in}{1.957721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608907in}{0.714171in}}%
\pgfpathlineto{\pgfqpoint{4.214533in}{0.714171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239533in}{0.714171in}}{\pgfqpoint{4.239533in}{0.739171in}}%
\pgfpathlineto{\pgfqpoint{4.239533in}{1.286183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.239533in}{1.311183in}}{\pgfqpoint{4.214533in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{2.608907in}{1.311183in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.583907in}{1.311183in}}{\pgfqpoint{2.583907in}{1.286183in}}%
\pgfpathlineto{\pgfqpoint{2.583907in}{0.739171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.583907in}{0.714171in}}{\pgfqpoint{2.608907in}{0.714171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633907in}{1.206114in}}%
\pgfpathlineto{\pgfqpoint{2.758907in}{1.206114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858907in,y=1.162364in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \tau_{c_\alpha}(\gamma) = \pi^*_\alpha\,(\alpha c_X + c_Y)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633907in}{1.017393in}}%
\pgfpathlineto{\pgfqpoint{2.758907in}{1.017393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858907in,y=0.973643in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi^*_\alpha\,c_Y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633907in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{2.758907in}{0.833922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858907in,y=0.790172in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \pi^*_\alpha\,c_X\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/high_dim_tests.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/thomas/.local/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.475000in}{3.075000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{3.075000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.075000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{2.797917in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{2.797917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{2.702096in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{2.689440in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{2.646049in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{2.564692in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{2.505030in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{2.315196in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{2.136209in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.883097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.689440in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{2.687632in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{2.452600in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{2.232030in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{2.101859in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{1.991574in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.924680in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.895753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.700288in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.700288in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.671361in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{2.604467in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{2.548421in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{2.450792in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{2.380282in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.244686in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{2.105474in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.892137in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.879482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.194064in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.069316in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{1.959031in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{1.902985in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.700288in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.700288in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.671361in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{2.604467in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{2.548421in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{2.450792in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{2.380282in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{2.244686in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{2.105474in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{2.006038in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.892137in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.879482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.194064in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{2.098243in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.069316in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{2.015077in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{1.959031in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.940952in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{1.912025in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{1.902985in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.886713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.893945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752780in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.803548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{2.797917in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941993in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394690in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847386in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300083in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752780in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.756063in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{2.255534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.208048in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{2.707520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=2.660034in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=2.300732in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{power}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621038in,y=2.881250in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (1, 1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{2.797917in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{2.797917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{2.698480in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{2.673169in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{2.602659in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{2.515878in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{2.441752in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{2.291693in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{2.031349in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.892137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{2.702096in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{2.674977in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{2.577348in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{2.485143in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{2.407401in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{2.161521in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.962647in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.888521in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.884905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{2.367626in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{2.327851in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{2.172368in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{2.105474in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{2.049428in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.939144in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.951799in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.937336in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.902985in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.906601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.921064in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.904793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{2.367626in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{2.327851in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{2.248302in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{2.172368in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{2.166945in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{2.105474in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{2.049428in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.977110in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.939144in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.951799in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.937336in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.902985in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.906601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.942760in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.921064in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.935528in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{1.895753in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.884905in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.881290in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{1.861402in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.904793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{1.803548in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.893945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292921in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.803548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{2.797917in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{2.797917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482134in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934831in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387528in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840224in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292921in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{1.803548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{2.255534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{2.707520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161179in,y=2.881250in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (2, 1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.440478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{1.339234in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.284995in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.154823in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.668487in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.518427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{1.333810in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{1.196406in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{1.057194in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.742612in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.550970in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.511196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.652215in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{0.561818in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.531083in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.538315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{0.496732in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.518427in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.534699in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.652215in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{0.601593in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{0.561818in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.531083in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.538315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{0.608427in}{0.541931in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{0.846688in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{0.965819in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{1.084950in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.204080in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.323211in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{1.442342in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{1.561473in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.799734in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{0.496732in}}%
\pgfpathlineto{\pgfqpoint{2.037995in}{0.516620in}}%
\pgfpathlineto{\pgfqpoint{2.157126in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{2.276257in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{2.395387in}{0.518427in}}%
\pgfpathlineto{\pgfqpoint{2.514518in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{2.633649in}{0.534699in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.552778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489296in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.536507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.489296in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752780in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489296in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489296in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941993in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941993in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394690in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394690in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847386in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847386in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300083in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300083in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752780in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752780in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621038in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{noise~level}~\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.398624in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{0.898096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.850610in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489296in}{1.350081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.302596in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.943294in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{power}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621038in,y=1.523812in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (2, 2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{1.440478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.339234in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.245221in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{1.111433in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.903519in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.603401in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.529275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{1.301267in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.625096in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.558202in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.543739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.451534in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{0.447918in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{0.451534in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{0.456957in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.478653in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.484077in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.520235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.489500in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{0.491308in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{0.529275in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.525659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.451534in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{0.447918in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{0.451534in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{0.456957in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{0.462381in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.478653in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.484077in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.509388in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.520235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.489500in}}%
\pgfpathlineto{\pgfqpoint{3.148568in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{3.267699in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{3.386830in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{3.505960in}{0.502156in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.507580in}}%
\pgfpathlineto{\pgfqpoint{3.744222in}{0.491308in}}%
\pgfpathlineto{\pgfqpoint{3.863353in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{3.982483in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{0.503964in}}%
\pgfpathlineto{\pgfqpoint{4.220745in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{4.339875in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{4.459006in}{0.511196in}}%
\pgfpathlineto{\pgfqpoint{4.578137in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{4.697267in}{0.532891in}}%
\pgfpathlineto{\pgfqpoint{4.816398in}{0.529275in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{5.054660in}{0.525659in}}%
\pgfpathlineto{\pgfqpoint{5.173790in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.525659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.029438in}{0.446110in}}{\pgfqpoint{2.263484in}{0.994369in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.536507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292921in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{0.446110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029438in}{1.440478in}}%
\pgfpathlineto{\pgfqpoint{5.292921in}{1.440478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029438in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482134in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482134in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934831in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934831in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387528in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.387528in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840224in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.840224in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292921in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292921in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161179in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{noise~level}~\epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{0.446110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{0.898096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029438in}{1.350081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161179in,y=1.523812in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (r, q) = (5, 5)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141938in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{3.391938in}{1.209017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491938in,y=1.165267in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{linear},~\rho_*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141938in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{3.391938in}{1.038045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491938in,y=0.994295in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{linear},~\mathrm{dcor}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.141938in}{0.867074in}}%
\pgfpathlineto{\pgfqpoint{3.391938in}{0.867074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491938in,y=0.823324in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{sphere},~\rho_*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.141938in}{0.696102in}}%
\pgfpathlineto{\pgfqpoint{3.391938in}{0.696102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491938in,y=0.652352in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mathrm{sphere},~\mathrm{dcor}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lca-permutation-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.016660in}{2.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571795in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.571795in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.571795in}{0.425276in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644431in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.644431in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370784in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370784in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097137in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097137in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823490in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823490in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574040in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611195in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863085in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990989in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081739in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152130in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209643in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258270in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300393in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337548in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589438in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717342in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808092in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878483in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935996in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984623in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026746in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063900in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315791in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443695in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534445in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604835in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662349in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710976in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753099in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790253in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697642in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305208in, y=0.377791in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.257004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305208in, y=1.209518in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{0.675651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{0.822111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{0.926026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.006629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.072486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.128167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.176401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.218946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.507378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.653838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.757753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571795in}{1.838356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249653in,y=1.131816in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  \hat{E}\, |\hat\tau_n - \tau(\gamma)|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571795in}{0.425276in}}{\pgfqpoint{2.251694in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644431in}{1.554762in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{1.539266in}}%
\pgfpathlineto{\pgfqpoint{0.727194in}{1.544180in}}%
\pgfpathlineto{\pgfqpoint{0.772335in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{0.829849in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{1.477913in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{0.957753in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.404827in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{1.089528in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.232876in}}%
\pgfpathlineto{\pgfqpoint{1.176407in}{1.295538in}}%
\pgfpathlineto{\pgfqpoint{1.225034in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{1.267157in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.312006in}{1.267965in}}%
\pgfpathlineto{\pgfqpoint{1.354603in}{1.200272in}}%
\pgfpathlineto{\pgfqpoint{1.400849in}{1.146132in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.093566in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{1.578199in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{1.087173in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.015350in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{0.928583in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{0.881652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571795in}{0.425276in}}{\pgfqpoint{2.251694in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644431in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{1.545732in}}%
\pgfpathlineto{\pgfqpoint{0.727194in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{0.772335in}{1.613346in}}%
\pgfpathlineto{\pgfqpoint{0.829849in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{1.535662in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{1.525174in}}%
\pgfpathlineto{\pgfqpoint{0.957753in}{1.439211in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.474941in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{1.352883in}}%
\pgfpathlineto{\pgfqpoint{1.089528in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.176407in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{1.225034in}{1.285804in}}%
\pgfpathlineto{\pgfqpoint{1.267157in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.312006in}{1.302001in}}%
\pgfpathlineto{\pgfqpoint{1.354603in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{1.400849in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.117187in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{1.137678in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{1.130111in}}%
\pgfpathlineto{\pgfqpoint{1.578199in}{1.145756in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{1.063813in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{0.950665in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{0.934592in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{0.870204in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{2.023177in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{0.815254in}}%
\pgfpathlineto{\pgfqpoint{2.111926in}{0.788785in}}%
\pgfpathlineto{\pgfqpoint{2.156485in}{0.743360in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{0.699411in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{0.754615in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{0.775755in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{2.378777in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.587446in}}%
\pgfpathlineto{\pgfqpoint{2.512230in}{0.616769in}}%
\pgfpathlineto{\pgfqpoint{2.556671in}{0.583303in}}%
\pgfpathlineto{\pgfqpoint{2.601155in}{0.478529in}}%
\pgfpathlineto{\pgfqpoint{2.645615in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{0.550582in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.441965in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.475252in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.439537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571795in}{0.425276in}}{\pgfqpoint{2.251694in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644431in}{1.770377in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{1.668857in}}%
\pgfpathlineto{\pgfqpoint{0.727194in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{0.772335in}{1.677191in}}%
\pgfpathlineto{\pgfqpoint{0.829849in}{1.650343in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{1.686521in}}%
\pgfpathlineto{\pgfqpoint{0.907173in}{1.668833in}}%
\pgfpathlineto{\pgfqpoint{0.957753in}{1.558084in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{1.048503in}{1.546695in}}%
\pgfpathlineto{\pgfqpoint{1.089528in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.403679in}}%
\pgfpathlineto{\pgfqpoint{1.176407in}{1.438089in}}%
\pgfpathlineto{\pgfqpoint{1.225034in}{1.430945in}}%
\pgfpathlineto{\pgfqpoint{1.267157in}{1.399831in}}%
\pgfpathlineto{\pgfqpoint{1.312006in}{1.441915in}}%
\pgfpathlineto{\pgfqpoint{1.354603in}{1.357585in}}%
\pgfpathlineto{\pgfqpoint{1.400849in}{1.299592in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{1.534438in}{1.221455in}}%
\pgfpathlineto{\pgfqpoint{1.578199in}{1.206326in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{1.238498in}}%
\pgfpathlineto{\pgfqpoint{1.667310in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{1.712040in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{1.755896in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.800913in}{1.064382in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.085488in}}%
\pgfpathlineto{\pgfqpoint{1.889639in}{0.985468in}}%
\pgfpathlineto{\pgfqpoint{1.933886in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{1.978710in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{2.023177in}{0.958106in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{2.111926in}{0.911915in}}%
\pgfpathlineto{\pgfqpoint{2.156485in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{0.829016in}}%
\pgfpathlineto{\pgfqpoint{2.378777in}{0.807701in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.721335in}}%
\pgfpathlineto{\pgfqpoint{2.512230in}{0.691991in}}%
\pgfpathlineto{\pgfqpoint{2.556671in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{2.601155in}{0.642496in}}%
\pgfpathlineto{\pgfqpoint{2.645615in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{0.635758in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.548066in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.564809in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.534126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.571795in}{0.425276in}}{\pgfqpoint{2.251694in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.156485in}{1.007126in}}%
\pgfpathlineto{\pgfqpoint{2.200789in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{2.245400in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{0.930781in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{0.905308in}}%
\pgfpathlineto{\pgfqpoint{2.378777in}{0.879856in}}%
\pgfpathlineto{\pgfqpoint{2.423280in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{2.467680in}{0.828955in}}%
\pgfpathlineto{\pgfqpoint{2.512230in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{2.556671in}{0.778005in}}%
\pgfpathlineto{\pgfqpoint{2.601155in}{0.752536in}}%
\pgfpathlineto{\pgfqpoint{2.645615in}{0.727081in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{0.701632in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.650705in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.625241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571795in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{0.571795in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571795in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571795in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779015in,y=0.852846in,right,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706648in,y=1.653838in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau(\gamma) = \textstyle \frac{1}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697642in,y=1.921689in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r = \mathrm{dim}(\gamma) = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684380in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.684380in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.684380in}{0.524192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684380in}{0.524192in}}{\pgfqpoint{0.743059in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708350in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{0.727329in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{0.735662in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.902521in}}%
\pgfpathlineto{\pgfqpoint{0.769538in}{0.897754in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{0.879992in}}%
\pgfpathlineto{\pgfqpoint{0.795055in}{0.882454in}}%
\pgfpathlineto{\pgfqpoint{0.811746in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{0.826127in}{0.864528in}}%
\pgfpathlineto{\pgfqpoint{0.841694in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{0.855232in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{0.869449in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{0.883902in}{0.827832in}}%
\pgfpathlineto{\pgfqpoint{0.899949in}{0.806264in}}%
\pgfpathlineto{\pgfqpoint{0.913849in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.817056in}}%
\pgfpathlineto{\pgfqpoint{0.942707in}{0.805620in}}%
\pgfpathlineto{\pgfqpoint{0.957968in}{0.772717in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{0.987441in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.755548in}}%
\pgfpathlineto{\pgfqpoint{1.016493in}{0.766905in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.754220in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.738045in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.714826in}}%
\pgfpathlineto{\pgfqpoint{1.075133in}{0.730015in}}%
\pgfpathlineto{\pgfqpoint{1.089989in}{0.693977in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.701212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684380in}{0.524192in}}{\pgfqpoint{0.743059in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941016pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708350in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{0.727329in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{0.735662in}{0.923137in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.769538in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{0.906034in}}%
\pgfpathlineto{\pgfqpoint{0.795055in}{0.899931in}}%
\pgfpathlineto{\pgfqpoint{0.811746in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{0.826127in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{0.841694in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{0.855232in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{0.869449in}{0.826102in}}%
\pgfpathlineto{\pgfqpoint{0.883902in}{0.842427in}}%
\pgfpathlineto{\pgfqpoint{0.899949in}{0.814138in}}%
\pgfpathlineto{\pgfqpoint{0.913849in}{0.822213in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.826162in}}%
\pgfpathlineto{\pgfqpoint{0.942707in}{0.816700in}}%
\pgfpathlineto{\pgfqpoint{0.957968in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{0.773001in}}%
\pgfpathlineto{\pgfqpoint{0.987441in}{0.781177in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{1.016493in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.770227in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.720767in}}%
\pgfpathlineto{\pgfqpoint{1.075133in}{0.750612in}}%
\pgfpathlineto{\pgfqpoint{1.089989in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.718541in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{1.133870in}{0.697132in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{0.706933in}}%
\pgfpathlineto{\pgfqpoint{1.163336in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{1.207328in}{0.658093in}}%
\pgfpathlineto{\pgfqpoint{1.221948in}{0.649631in}}%
\pgfpathlineto{\pgfqpoint{1.236670in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{1.310022in}{0.579770in}}%
\pgfpathlineto{\pgfqpoint{1.324723in}{0.605914in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{1.354069in}{0.565998in}}%
\pgfpathlineto{\pgfqpoint{1.368740in}{0.604235in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.398087in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{0.564094in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.550028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684380in}{0.524192in}}{\pgfqpoint{0.743059in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941016pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708350in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.727329in}{0.952566in}}%
\pgfpathlineto{\pgfqpoint{0.735662in}{0.955834in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.953435in}}%
\pgfpathlineto{\pgfqpoint{0.769538in}{0.941271in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{0.950118in}}%
\pgfpathlineto{\pgfqpoint{0.795055in}{0.944414in}}%
\pgfpathlineto{\pgfqpoint{0.811746in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{0.826127in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{0.841694in}{0.901988in}}%
\pgfpathlineto{\pgfqpoint{0.855232in}{0.891834in}}%
\pgfpathlineto{\pgfqpoint{0.869449in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{0.883902in}{0.875407in}}%
\pgfpathlineto{\pgfqpoint{0.899949in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{0.913849in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{0.928650in}{0.879792in}}%
\pgfpathlineto{\pgfqpoint{0.942707in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{0.957968in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{0.972105in}{0.839239in}}%
\pgfpathlineto{\pgfqpoint{0.987441in}{0.819118in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.805107in}}%
\pgfpathlineto{\pgfqpoint{1.016493in}{0.800386in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.804796in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.774203in}}%
\pgfpathlineto{\pgfqpoint{1.075133in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{1.089989in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.133870in}{0.746018in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{0.737125in}}%
\pgfpathlineto{\pgfqpoint{1.163336in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{0.720899in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{0.705241in}}%
\pgfpathlineto{\pgfqpoint{1.207328in}{0.698649in}}%
\pgfpathlineto{\pgfqpoint{1.221948in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{1.236670in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.679414in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.684886in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{0.678549in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{1.310022in}{0.639897in}}%
\pgfpathlineto{\pgfqpoint{1.324723in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{0.624230in}}%
\pgfpathlineto{\pgfqpoint{1.354069in}{0.625151in}}%
\pgfpathlineto{\pgfqpoint{1.368740in}{0.616383in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{1.398087in}{0.585992in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{0.591815in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.575712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684380in}{0.524192in}}{\pgfqpoint{0.743059in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987441in}{0.909075in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{1.016493in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.045900in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{1.060661in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.075133in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{1.089989in}{0.853344in}}%
\pgfpathlineto{\pgfqpoint{1.104619in}{0.845393in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.837432in}}%
\pgfpathlineto{\pgfqpoint{1.133870in}{0.829496in}}%
\pgfpathlineto{\pgfqpoint{1.148662in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{1.163336in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{0.805554in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.207328in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.221948in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{1.236670in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{0.757682in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{0.749709in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{0.741727in}}%
\pgfpathlineto{\pgfqpoint{1.310022in}{0.733765in}}%
\pgfpathlineto{\pgfqpoint{1.324723in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{0.717805in}}%
\pgfpathlineto{\pgfqpoint{1.354069in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{1.368740in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{1.383409in}{0.693882in}}%
\pgfpathlineto{\pgfqpoint{1.398087in}{0.685905in}}%
\pgfpathlineto{\pgfqpoint{1.412763in}{0.677929in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.669953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684380in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{0.684380in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427439in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684380in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.524192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684380in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{1.427439in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412763in,y=0.819676in,right,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle  n^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055910in,y=1.032175in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont std}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155932in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{2.755434in}{1.332478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774878in}{1.332478in}}{\pgfqpoint{2.774878in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{2.774878in}{1.770300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.774878in}{1.789745in}}{\pgfqpoint{2.755434in}{1.789745in}}%
\pgfpathlineto{\pgfqpoint{2.155932in}{1.789745in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136487in}{1.789745in}}{\pgfqpoint{2.136487in}{1.770300in}}%
\pgfpathlineto{\pgfqpoint{2.136487in}{1.351923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.136487in}{1.332478in}}{\pgfqpoint{2.155932in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{2.155932in}{1.332478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175376in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.223987in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{2.272598in}{1.711018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350376in,y=1.676990in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \mathrm{product}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175376in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.223987in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.272598in}{1.568317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350376in,y=1.534290in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175376in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{2.223987in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{2.272598in}{1.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350376in,y=1.391590in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle k = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lca-permutation-5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/thomas/.local/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.016660in}{2.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.016660in}{2.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543114in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.543114in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.543114in}{0.425276in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616675in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616675in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352280in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352280in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087885in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087885in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823490in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.823490in,y=0.397499in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545387in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583015in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838114in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967647in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059553in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130840in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189087in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238333in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280992in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318620in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573719in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703252in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795158in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866445in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924692in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973938in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016597in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054225in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309324in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438857in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530763in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602050in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660296in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709543in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752202in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789830in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683302in,y=0.220972in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{0.425276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.377791in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.381921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=1.334435in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{0.713255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{0.881712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.001234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.093942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.169690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.233735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.289212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.338147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.669899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543114in}{1.838356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.131816in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle ~\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543114in}{0.425276in}}{\pgfqpoint{2.280375in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616675in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{0.674921in}{1.608950in}}%
\pgfpathlineto{\pgfqpoint{0.700492in}{1.620189in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{1.614246in}}%
\pgfpathlineto{\pgfqpoint{0.804454in}{1.608978in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.587372in}}%
\pgfpathlineto{\pgfqpoint{0.882763in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{0.933988in}{1.590689in}}%
\pgfpathlineto{\pgfqpoint{0.978123in}{1.525753in}}%
\pgfpathlineto{\pgfqpoint{1.025894in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{1.543815in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.530458in}}%
\pgfpathlineto{\pgfqpoint{1.204674in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.292753in}{1.516790in}}%
\pgfpathlineto{\pgfqpoint{1.335893in}{1.477019in}}%
\pgfpathlineto{\pgfqpoint{1.382728in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{1.425874in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{1.429387in}}%
\pgfpathlineto{\pgfqpoint{1.518018in}{1.387603in}}%
\pgfpathlineto{\pgfqpoint{1.562337in}{1.382840in}}%
\pgfpathlineto{\pgfqpoint{1.607059in}{1.348757in}}%
\pgfpathlineto{\pgfqpoint{1.652583in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{1.697883in}{1.314306in}}%
\pgfpathlineto{\pgfqpoint{1.742297in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{1.787888in}{1.283872in}}%
\pgfpathlineto{\pgfqpoint{1.832786in}{1.246741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543114in}{0.425276in}}{\pgfqpoint{2.280375in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616675in}{1.659636in}}%
\pgfpathlineto{\pgfqpoint{0.674921in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{0.700492in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{1.636019in}}%
\pgfpathlineto{\pgfqpoint{0.804454in}{1.634855in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.575878in}}%
\pgfpathlineto{\pgfqpoint{0.882763in}{1.624037in}}%
\pgfpathlineto{\pgfqpoint{0.933988in}{1.619516in}}%
\pgfpathlineto{\pgfqpoint{0.978123in}{1.539998in}}%
\pgfpathlineto{\pgfqpoint{1.025894in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{1.555398in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{1.204674in}{1.561570in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.511786in}}%
\pgfpathlineto{\pgfqpoint{1.292753in}{1.542421in}}%
\pgfpathlineto{\pgfqpoint{1.335893in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{1.382728in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{1.445649in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{1.518018in}{1.406452in}}%
\pgfpathlineto{\pgfqpoint{1.562337in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{1.607059in}{1.356415in}}%
\pgfpathlineto{\pgfqpoint{1.652583in}{1.352761in}}%
\pgfpathlineto{\pgfqpoint{1.697883in}{1.332298in}}%
\pgfpathlineto{\pgfqpoint{1.742297in}{1.332394in}}%
\pgfpathlineto{\pgfqpoint{1.787888in}{1.300741in}}%
\pgfpathlineto{\pgfqpoint{1.832786in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{1.240997in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{1.237969in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.203174in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{2.057755in}{1.172375in}}%
\pgfpathlineto{\pgfqpoint{2.102862in}{1.135126in}}%
\pgfpathlineto{\pgfqpoint{2.147989in}{1.122483in}}%
\pgfpathlineto{\pgfqpoint{2.192857in}{1.093420in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{2.328089in}{1.016435in}}%
\pgfpathlineto{\pgfqpoint{2.373112in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.978693in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{0.929743in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.901295in}}%
\pgfpathlineto{\pgfqpoint{2.598323in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.853904in}}%
\pgfpathlineto{\pgfqpoint{2.688364in}{0.844116in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{0.812203in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{0.792874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543114in}{0.425276in}}{\pgfqpoint{2.280375in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616675in}{1.713142in}}%
\pgfpathlineto{\pgfqpoint{0.674921in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{0.700492in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{0.746208in}{1.727624in}}%
\pgfpathlineto{\pgfqpoint{0.804454in}{1.680807in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.698930in}}%
\pgfpathlineto{\pgfqpoint{0.882763in}{1.654529in}}%
\pgfpathlineto{\pgfqpoint{0.933988in}{1.698275in}}%
\pgfpathlineto{\pgfqpoint{0.978123in}{1.628262in}}%
\pgfpathlineto{\pgfqpoint{1.025894in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{1.067442in}{1.624298in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{1.660175in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.628374in}}%
\pgfpathlineto{\pgfqpoint{1.204674in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.594878in}}%
\pgfpathlineto{\pgfqpoint{1.292753in}{1.599053in}}%
\pgfpathlineto{\pgfqpoint{1.335893in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{1.382728in}{1.540212in}}%
\pgfpathlineto{\pgfqpoint{1.426113in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{1.514584in}}%
\pgfpathlineto{\pgfqpoint{1.518018in}{1.482776in}}%
\pgfpathlineto{\pgfqpoint{1.562337in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.607059in}{1.429887in}}%
\pgfpathlineto{\pgfqpoint{1.652583in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.697883in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.742297in}{1.401696in}}%
\pgfpathlineto{\pgfqpoint{1.787888in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.832786in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{1.308448in}}%
\pgfpathlineto{\pgfqpoint{1.922555in}{1.299125in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.273754in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.244635in}}%
\pgfpathlineto{\pgfqpoint{2.057755in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{2.102862in}{1.199097in}}%
\pgfpathlineto{\pgfqpoint{2.147989in}{1.190432in}}%
\pgfpathlineto{\pgfqpoint{2.192857in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{1.152723in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{2.328089in}{1.094733in}}%
\pgfpathlineto{\pgfqpoint{2.373112in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.003938in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.965475in}}%
\pgfpathlineto{\pgfqpoint{2.598323in}{0.958588in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.924607in}}%
\pgfpathlineto{\pgfqpoint{2.688364in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{0.888924in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{0.863681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543114in}{0.425276in}}{\pgfqpoint{2.280375in}{1.413080in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.102862in}{1.274688in}}%
\pgfpathlineto{\pgfqpoint{2.147989in}{1.251213in}}%
\pgfpathlineto{\pgfqpoint{2.192857in}{1.227873in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{1.204371in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{2.328089in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{2.373112in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{1.110660in}}%
\pgfpathlineto{\pgfqpoint{2.463148in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.063799in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{2.598323in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{0.993530in}}%
\pgfpathlineto{\pgfqpoint{2.688364in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{2.733410in}{0.946680in}}%
\pgfpathlineto{\pgfqpoint{2.778448in}{0.923252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543114in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{0.543114in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543114in}{0.425276in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{0.425276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543114in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{2.823490in}{1.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778448in,y=1.155753in,right,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n^{-2/5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692422in,y=1.669899in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tau(\gamma) = \textstyle \frac{5}{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683302in,y=1.921689in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r = \mathrm{dim}(\gamma) = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657133in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.657133in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.657133in}{0.524192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657133in}{0.524192in}}{\pgfqpoint{0.752524in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681408in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{0.700629in}{0.908846in}}%
\pgfpathlineto{\pgfqpoint{0.709068in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{0.899095in}}%
\pgfpathlineto{\pgfqpoint{0.743375in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{0.754483in}{0.870401in}}%
\pgfpathlineto{\pgfqpoint{0.769217in}{0.855338in}}%
\pgfpathlineto{\pgfqpoint{0.786121in}{0.870402in}}%
\pgfpathlineto{\pgfqpoint{0.800686in}{0.858166in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.846955in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{0.844559in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{0.859196in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{0.889525in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.778023in}}%
\pgfpathlineto{\pgfqpoint{0.918750in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{0.934206in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{0.948522in}{0.770283in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{0.978851in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.993476in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{1.008235in}{0.729026in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{0.727340in}}%
\pgfpathlineto{\pgfqpoint{1.038207in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{1.067908in}{0.699671in}}%
\pgfpathlineto{\pgfqpoint{1.082725in}{0.698021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657133in}{0.524192in}}{\pgfqpoint{0.752524in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941016pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681408in}{0.943676in}}%
\pgfpathlineto{\pgfqpoint{0.700629in}{0.924239in}}%
\pgfpathlineto{\pgfqpoint{0.709068in}{0.899881in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{0.743375in}{0.893992in}}%
\pgfpathlineto{\pgfqpoint{0.754483in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{0.769217in}{0.881864in}}%
\pgfpathlineto{\pgfqpoint{0.786121in}{0.876494in}}%
\pgfpathlineto{\pgfqpoint{0.800686in}{0.860256in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.851322in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{0.844559in}{0.826221in}}%
\pgfpathlineto{\pgfqpoint{0.859196in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.831758in}}%
\pgfpathlineto{\pgfqpoint{0.889525in}{0.817184in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{0.918750in}{0.802056in}}%
\pgfpathlineto{\pgfqpoint{0.934206in}{0.781567in}}%
\pgfpathlineto{\pgfqpoint{0.948522in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{0.978851in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{0.993476in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{1.008235in}{0.741443in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{0.732012in}}%
\pgfpathlineto{\pgfqpoint{1.038207in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.706765in}}%
\pgfpathlineto{\pgfqpoint{1.067908in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{1.082725in}{0.716809in}}%
\pgfpathlineto{\pgfqpoint{1.097561in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{1.112348in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{1.156964in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{1.171850in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{1.201548in}{0.643291in}}%
\pgfpathlineto{\pgfqpoint{1.216457in}{0.646749in}}%
\pgfpathlineto{\pgfqpoint{1.231306in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{1.261032in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{1.290744in}{0.601906in}}%
\pgfpathlineto{\pgfqpoint{1.305633in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{1.320485in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{1.335352in}{0.570682in}}%
\pgfpathlineto{\pgfqpoint{1.350210in}{0.563419in}}%
\pgfpathlineto{\pgfqpoint{1.365066in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{1.379931in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{0.550632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657133in}{0.524192in}}{\pgfqpoint{0.752524in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.941016pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681408in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.700629in}{0.960194in}}%
\pgfpathlineto{\pgfqpoint{0.709068in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{0.743375in}{0.918623in}}%
\pgfpathlineto{\pgfqpoint{0.754483in}{0.919585in}}%
\pgfpathlineto{\pgfqpoint{0.769217in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.786121in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{0.800686in}{0.895076in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{0.830161in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{0.844559in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.859196in}{0.851023in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{0.889525in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{0.824679in}}%
\pgfpathlineto{\pgfqpoint{0.918750in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{0.934206in}{0.826832in}}%
\pgfpathlineto{\pgfqpoint{0.948522in}{0.814047in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{0.813590in}}%
\pgfpathlineto{\pgfqpoint{0.978851in}{0.810896in}}%
\pgfpathlineto{\pgfqpoint{0.993476in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{1.008235in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{0.767000in}}%
\pgfpathlineto{\pgfqpoint{1.038207in}{0.752775in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{1.067908in}{0.744596in}}%
\pgfpathlineto{\pgfqpoint{1.082725in}{0.742394in}}%
\pgfpathlineto{\pgfqpoint{1.097561in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{1.112348in}{0.723483in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{0.710370in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.156964in}{0.706906in}}%
\pgfpathlineto{\pgfqpoint{1.171850in}{0.698674in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.685865in}}%
\pgfpathlineto{\pgfqpoint{1.201548in}{0.694830in}}%
\pgfpathlineto{\pgfqpoint{1.216457in}{0.670130in}}%
\pgfpathlineto{\pgfqpoint{1.231306in}{0.662026in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{0.671704in}}%
\pgfpathlineto{\pgfqpoint{1.261032in}{0.646703in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.290744in}{0.628578in}}%
\pgfpathlineto{\pgfqpoint{1.305633in}{0.630260in}}%
\pgfpathlineto{\pgfqpoint{1.320485in}{0.627786in}}%
\pgfpathlineto{\pgfqpoint{1.335352in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.350210in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{1.365066in}{0.596541in}}%
\pgfpathlineto{\pgfqpoint{1.379931in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{0.606039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657133in}{0.524192in}}{\pgfqpoint{0.752524in}{0.466316in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.564609pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948522in}{0.883782in}}%
\pgfpathlineto{\pgfqpoint{0.964054in}{0.876242in}}%
\pgfpathlineto{\pgfqpoint{0.978851in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.993476in}{0.861960in}}%
\pgfpathlineto{\pgfqpoint{1.008235in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{1.023258in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{1.038207in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.052863in}{0.833133in}}%
\pgfpathlineto{\pgfqpoint{1.067908in}{0.825830in}}%
\pgfpathlineto{\pgfqpoint{1.082725in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{1.097561in}{0.811437in}}%
\pgfpathlineto{\pgfqpoint{1.112348in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{0.796987in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{0.789773in}}%
\pgfpathlineto{\pgfqpoint{1.156964in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{1.171850in}{0.775376in}}%
\pgfpathlineto{\pgfqpoint{1.186742in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{1.201548in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{1.216457in}{0.753723in}}%
\pgfpathlineto{\pgfqpoint{1.231306in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{1.261032in}{0.732085in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{1.290744in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{1.305633in}{0.710436in}}%
\pgfpathlineto{\pgfqpoint{1.320485in}{0.703226in}}%
\pgfpathlineto{\pgfqpoint{1.335352in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{1.350210in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{1.365066in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{1.379931in}{0.674371in}}%
\pgfpathlineto{\pgfqpoint{1.394793in}{0.667156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657133in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{0.657133in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409657in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657133in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{0.524192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657133in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{0.990508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394793in,y=0.795375in,right,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle  n^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033395in,y=1.032175in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont std}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sharpness-counter-example.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sharpness-counter-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.50849302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38592437)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sharpness-counter-example.pdf}}%
    \put(0.39982778,0.22432405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coupling $\gamma^*\in\CC(\mu, \nu)$\end{tabular}}}}%
    \put(0.39976211,0.17319096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}product $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sharpness-counter-example.pdf}}%
    \put(0.18538734,0.00407626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.18479813,0.36952406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi^*c = \frac{2(2 + \sqrt{2})}{9} = \tau^*$\end{tabular}}}}%
    \put(0.81730458,0.36952406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi c = \frac{8}{9} > \tau^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sharpness-counter-example.pdf}}%
    \put(0.39976211,0.1262963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plans $\pi, \pi^*\in\CC(\gamma^*, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.36562895,0.27656959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu = \nu = \Unif\{1, 2, 3\}$\end{tabular}}}}%
    \put(0.09051716,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.18499343,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.27830361,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.02025924,0.10395187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.02025924,0.19894591){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.02025924,0.29191182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.34838062,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.02142299,0.37189537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sharpness-counter-example.pdf}}%
    \put(0.81713304,0.00407626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.72226296,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.81673918,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.91004926,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.65200504,0.10395187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.65200504,0.19894591){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.65200504,0.29191182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.98370188,0.03398717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.65316882,0.37189537){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/tdep-marginal-tdep.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tdep-marginal-tdep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.50849302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41295263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tdep-marginal-tdep.pdf}}%
    \put(0.20928614,0.10260528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize coupling $\gamma\in\CC(\mu, \nu)$\end{tabular}}}}%
    \put(0.22712506,0.33666476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize indep.\ coupling $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tdep-marginal-tdep.pdf}}%
    \put(0.40571871,0.05217254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.08644993,0.37226488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0.25489537,0.06265474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu$\end{tabular}}}}%
    \put(0.09410445,0.21860938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nu$\end{tabular}}}}%
    \put(0.36225006,0.14596886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize transport\end{tabular}}}}%
    \put(0.36225006,0.12592514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\pi\in\CC(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tdep-marginal-tdep.pdf}}%
    \put(0.67411582,0.10260528){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize coupling $\gamma\in\CC(\mu, \nu)$\end{tabular}}}}%
    \put(0.69195478,0.33666476){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize indep.\ coupling $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tdep-marginal-tdep.pdf}}%
    \put(0.87054836,0.05217254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.55127965,0.37226488){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0.71972508,0.06265474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu$\end{tabular}}}}%
    \put(0.55893416,0.21860938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nu$\end{tabular}}}}%
    \put(0.85923783,0.14737881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize marginal transport\end{tabular}}}}%
    \put(0.85916039,0.12592514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\pi\in\CC(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.25131976,0.01259615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.71614946,0.01259615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tdep-marginal-tdep.pdf}}%
    \put(0.25572996,0.3974502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau(\gamma) = T_c(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.72055966,0.3974502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau^Y(\gamma) = \int T_{c_Y}(\gamma_x, \nu)\,\mu(\dif x)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/zigzag.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzag.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.94156388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37156096)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzag.pdf}}%
    \put(0.35446496,0.36354888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $(\xi, \zeta)\sim\gamma = (\id, f_1)_*\mu$\end{tabular}}}}%
    \put(0.15077613,0.36350012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zigzag.pdf}}%
    \put(0.39484976,0.04319336){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.07514893,0.36371886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0.08695454,0.21493433){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\zeta\sim\nu = \Unif[0, 1]$\end{tabular}}}}}%
    \put(0.44095057,0.14225646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\pi\in\CC(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.24024188,0.00356342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.7057006,0.00356342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.24112795,0.04986357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\xi \sim \mu = \Unif[0, 1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zigzag.pdf}}%
    \put(0.44515753,0.16359161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize transport\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zigzag.pdf}}%
    \put(0.86746935,0.04319336){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.54776859,0.36371886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0.55957419,0.21493433){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\zeta\sim\nu = \Unif[0, 1]$\end{tabular}}}}}%
    \put(0.71374755,0.04986357){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $\xi \sim \mu = \Unif[0, 1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{zigzag.pdf}}%
    \put(0.80202135,0.36354888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $(\xi, \zeta)\sim\gamma = (\id, f_8)_*\mu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{zigzag.pdf}}%
    \put(0.92073095,0.24967003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\pi\in\CC(\gamma, \mu\otimes\nu)$\end{tabular}}}}%
    \put(0.92493813,0.27100513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize transport\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{zigzag.pdf}}%
    \put(0.62339577,0.36350012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{darkgray}\scriptsize $\mu\otimes\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{zigzag.pdf}}%
  \end{picture}%
\endgroup%

